A Highly Consistent Framework for the Evolution of the Star-Forming "Main Sequence" from z~0-6

Using a compilation of 25 studies from the literature, we investigate the evolution of the star-forming galaxy (SFG) Main Sequence (MS) in stellar mass and star formation rate (SFR) out to $z \sim 6$. After converting all observations to a common set of calibrations, we find a remarkable consensus among MS observations ($\sim 0.1$ dex 1$\sigma$ interpublication scatter). By fitting for time evolution of the MS in bins of constant mass, we deconvolve the observed scatter about the MS within each observed redshift bins. After accounting for observed scatter between different SFR indicators, we find the width of the MS distribution is $\sim 0.2$ dex and remains constant over cosmic time. Our best fits indicate the slope of the MS is likely time-dependent, with our best fit $\log\textrm{SFR}(M_*,t) = \left(0.84 \pm 0.02 - 0.026 \pm 0.003 \times t\right) \log M_* - \left(6.51 \pm 0.24 - 0.11 \pm 0.03 \times t\right)$, with $t$ the age of the Universe in Gyr. We use our fits to create empirical evolutionary tracks in order to constrain MS galaxy star formation histories (SFHs), finding that (1) the most accurate representations of MS SFHs are given by delayed-$\tau$ models, (2) the decline in fractional stellar mass growth for a "typical" MS galaxy today is approximately linear for most of its lifetime, and (3) scatter about the MS can be generated by galaxies evolving along identical evolutionary tracks assuming an initial $1\sigma$ spread in formation times of $\sim 1.4$ Gyr.

==> (inline-0) <==
\begin{deluxetable*}{l c c c c c c c c c c c c c}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\setlength{\tabcolsep}{0.5pt}
\tablecaption{Main Sequence Derivations and their Assumptions
\label{tab:msfr_info}}
\tablehead{
\colhead{Paper} &
\colhead{IMF} &
\colhead{SFR indicator} &
\colhead{$\psi_{\textrm{K98}}/\psi_{\textrm{KE12}}$} &
\colhead{$(h,\Omega_m,\Omega_\Lambda)$} &
\colhead{Selection} &
\colhead{Type} &
\colhead{SPS Model} &
\colhead{SFH} & 
\colhead{$Z (Z_\odot)$} &
\colhead{Extinction curve} &
\colhead{Lines} &
\colhead{Stacked} &
\colhead{N}
}
\startdata
B12 & Salpeter & FUV & 1.00/0.63 & (.7,.3,.7) & UV/LBG & BL & BC03\,\tablenotemark{n} & C\,\tablenotemark{n} & 0.2\,\tablenotemark{n} & ?\,\tablenotemark{n} & No\,\tablenotemark{n} & Yes & 1 \\
C09(1) & Kroupa & H$\alpha$/H$\beta$\,\tablenotemark{w} & 0.48/0.71 & (.7,.3,.7) & OPT/None & Non\,\tablenotemark{v} & BC03 & D & $0.2$\,--\,$1$ & CF00 & No & Yes & 1 \\
C09(2) & Kroupa & H$\alpha$/H$\beta$\,\tablenotemark{w} & 0.48/0.71 & (.7,.3,.7) & OPT\,\tablenotemark{1}/None & Non\,\tablenotemark{v} & BC03 & D & $0.2$\,--\,$1$ & CF00 & No & Yes & 1 \\
C14 & Chabrier & UV SED & --/1.0 & (.7,.3,.7) & OPT\,\tablenotemark{1}/$M_*$-$\psi$\,\tablenotemark{t} & Non\,\tablenotemark{v} & BC03 & DRB & $0.2$\,--\,$1.5$ & CF00 & No & No & 7 \\
D07 & Salpeter & FUV\,\tablenotemark{p} & 0.81/1.29 & (.73,.26,.74) & OPT/$sBzK$ & BL & BC03 & D & $0.02$\,--\,$2.5$\, & P84 & No & No & 1 \\
D09 & Salpeter & 1.4\,GHz & --/0.87 & (.71,.27,.73) & OPT/None & MI & BC03\,\tablenotemark{q} & D & ?\,\tablenotemark{r} & C00/M95 & No & Yes & 6 \\
E07(1) & Salpeter & H$\alpha$ & 0.94/1.38 & (.7,.3,.7) & OPT/blue & BL & BC03 & DRB & $0.005$\,--\,$2.5$\, & CF00 & No & No & 1 \\
E07(2) & Salpeter & FUV & 0.81/1.29 & (.7,.3,.7) & OPT/blue & BL & PEGASE.2 & ?\,\tablenotemark{a} & ?\,\tablenotemark{a} & ?\,\tablenotemark{a} & No & No & 1 \\
E11 & Salpeter & IR & 1.00/1.16 & (.7,.3,.7) & FIR/LIRG & BL & PEGASE.2 & ?\,\tablenotemark{a} & ?\,\tablenotemark{a} & C00 & No & No & 1\\
K11 & Chabrier & 1.4\,GHz & --/0.50 & (.7,.3,.7) & OPT/$\textrm{NUV}rJ$ & MI & BC03 & D & ?\,\tablenotemark{a} & C00 & Yes & Yes & 9 \\
K13 & Salpeter & FUV & 1.00/1.59 & (.7,.25,.75) & OPT/$sBzK$ & BL & BC03/P07 & D & 1 & P84/C00(b) & Yes & No & 1 \\
L11 & Chabrier\,\tablenotemark{c} & FUV & 1.00/1.59 & (.72,.28,.72) & UV/LBG & BL & BC03 & D/C/RL & 1 & C00 & Yes & Yes & 1 \\
L12 & Chabrier & FUV & 0.63/1.00 & (.72,.28,.72) & UV/LBG & BL & CB07 & D/C & 1 & C00/M95 & No & No & 2 \\
M10 & Chabrier & FUV & 0.82/1.27 & (.7,.3,.7) & OPT/LBG & BL & CB07 & D/C & 1 & C00 & No & No & 1 \\
N07 & Kroupa & various\,\tablenotemark{d} & 0.55/0.64\,\tablenotemark{d} & (.7,.3,.7) & OPT/$z$\,\tablenotemark{e} & MI & BC03 & D & ?\,\tablenotemark{a} & CE01 & No & No & 1 \\
O10 & Salpeter & IR & 1.13/1.31 & (.7,.3,.7) & FIR\,\tablenotemark{2}/None & MI & R08 & N/A\,\tablenotemark{f} & ?\,\tablenotemark{a} & N/A\,\tablenotemark{f} & No & Yes & 6 \\
P09 & Salpeter & 1.4\,GHz & --/0.93 & (.7,.3,.7) & OPT/$sBzK$ & BL & BC03\,\tablenotemark{o} & D\,\tablenotemark{o} & $0.02$\,--\,$2.5$\,\tablenotemark{o} & P84\,\tablenotemark{o} & No\,\tablenotemark{o} & Yes & 1 \\
R11 & Salpeter & FUV\,\tablenotemark{i} & 0.81/1.29 & (.73,.26,.74) & OPT\,\tablenotemark{3}/$sBzK$\,\tablenotemark{i} & BL\,\tablenotemark{i} & BC03/P07/G10 & D & $0.02$\,--\,$2.5$/1 & P84\,\tablenotemark{a} & No & No & 1 \\
R12 & Salpeter & UV+IR\,\tablenotemark{b,u} & 1.00/1.22 & (.7,.3,.7) & UV\,\tablenotemark{2}/LBG & BL & CB11 & D/C/R & 1 & P84/C00 & Yes & No & 1 \\
S07 & Chabrier & UV SED\,\tablenotemark{k} & 0.77/1.22 & (.7,.3,.7) & OPT/Lines\,\tablenotemark{j} & MI & BC03 & DRB & $0.1$\,--\,$2$ & CF00/M95 & No & No & 1 \\
S09 & Salpeter & UV+IR\,\tablenotemark{b,u} & 1.01/1.23 & (.7,.3,.7) & OPT/2$\sigma$-clip\,\tablenotemark{x} & MI & BC03 & D & $0.02$\,--\,$2.5$ & P84/C00 & No & No & 4 \\
S11 & Salpeter & H$\alpha$\,\tablenotemark{k} & 1.00/1.47 & (.71,.27,.73) & UV/LBG\,\tablenotemark{m} & BL & CB07 & D/C & 0.2 & P84/C00 & Yes & No & 1 \\
S12 & Chabrier & UV+IR\,\tablenotemark{b} & 0.57/0.70 & (.73,.26,.74) & OPT/blue\,\tablenotemark{y} & BL & PEGASE.2 & ?\,\tablenotemark{a} & ?\,\tablenotemark{a} & C00 & No & No & 1 \\
So14 & Chabrier & H$\alpha$ & 0.56/0.82 & (.7,.3,.7) & OPT/None\,\tablenotemark{s} & Non\,\tablenotemark{v} & CB07 & D/DRB & $0.02$\,--\,$2.5$ & C00 & No & No & 4 \\
St14 & Chabrier & UV SED\,\tablenotemark{l} & 0.50/0.65 & (.7,.3,.7) & UV/$M_*$ & MI & BC03/P07 & D/DT & 1 & P84/C00(b) & Yes & No & 1 \\
W12 & Chabrier\,\tablenotemark{h} & UV+IR & 0.60\,\tablenotemark{a}/0.73 & (.7,.3,.7) & FIR\,\tablenotemark{2}/$UVJ$ & MI & BC03 & D & 1 & C00 & Yes & No & 5 \\
Z12(1) & Chabrier & H$\alpha$ & 0.66/0.97 & (.7,.3,.7) & OPT/Lines\,\tablenotemark{j} & MI & BC03 & D & ?\,\tablenotemark{a} & C00 & Yes & No & 1 \\
Z12(2) & Chabrier & H$\beta$ & 0.59/0.87 & (.7,.3,.7) & UV/Lines\,\tablenotemark{j} & MI & BC03 & D & ?\,\tablenotemark{a} & C00 & Yes & No & 1 \\
Z12(3) & Chabrier & H$\beta$ & 0.59/0.87 & (.7,.3,.7) & UV/None & MI & BC03 & D & ?\,\tablenotemark{a} & C00 & Yes & No & 1
\enddata

\tablecomments{
Col. 1: Reference (see Appendix~\ref{app:data}). Col. 2: Assumed stellar initial mass function. Col. 3: Star formation rate indicator. Col. 4: SFR normalized to the $L$\,--\,$\psi$ relations from \citet{kennicutt98} and \citet{kennicuttevans12}, respectively. Col. 5: Assumed cosmology. Col. 6: Selection methods used for the parent samples and the subsamples used in analysis (see Appendix~\ref{app:data} or individual papers for more details). Parent samples are labeled by the rest-frame color (UV/OPT/FIR) while subsamples are labeled based on the relevant cuts used in the subsequent analysis (completeness criteria not included). Col. 7: Selection type (bluer (BL)/mixed (MI)/non-selective (NON); see \S~\ref{subsubsec:selection}). Col 8: Stellar population synthesis model used. Col. 9: Assumed star formation histories. Col. 10: Assumed metallicity. Col. 11: Extinction curve reference (see \S~\ref{subsubsec:ext_law}). Col. 12: Accounted for emission line effects? (yes/no) Col. 13: Derived using stacked data? (yes/no). Col. 14: Number of MS observations included in study.
%\\
%\\
\tablenotemark{1}\,{Selection also includes portion of the rest-frame UV.}
\tablenotemark{2}\,{Selection also includes portion of the rest-frame OPT.}
\tablenotemark{3}\,{Selection also includes portion of the rest-frame FIR.}
\tablenotemark{a}\,{Not explicitly listed, although it is mentioned that multiple are used.}
\tablenotemark{b}\,{UV and IR components of the SFR are weighted according to observations by \citet{reddy+12}.}
\tablenotemark{c}\,{Masses are derived assuming a Chabrier IMF, while SFRs are derived assuming a Salpeter IMF calibrated on K98.}
\tablenotemark{d}\,{Includes H$\alpha$, FUV, and IR, as well as various other emission lines calibrated to H$\alpha$, which is used as a proxy for unobscured star formation.}
\tablenotemark{e}\,{$z$ is redshift here.}
\tablenotemark{f}\,{All the templates in R08 are empirical, albeit regenerated to high resolution from SPS models assuming a given SFR and extinction.}
\tablenotemark{g}\,{P84 is listed for the $sBzK$ sample, but the extinction curves/assumptions applied to the IR sample are not explicitly listed.}
\tablenotemark{h}\,{Masses are derived assuming a Chabrier IMF, while SFRs are derived assuming a Kroupa IMF calibrated on \citet{franx+08}.}
\tablenotemark{i}\,{In addition to the $sBzK$ sample that dominates the fit, R11 also includes IR data ($L_{\textrm{IR}}$ limited, FIR-selected) data from $Herschel$.}
\tablenotemark{j}\,{See the respective papers for more details on the emission line criteria used.}
\tablenotemark{k}\,{S07 chooses to use SED-derived SFRs, although both UV and H$\alpha$ SFRs are included and discussed in the paper. S11 chooses to use H$\alpha$ SFRs derived from excess IRAC ch1 flux rather than rest-frame UV-derived SFRs.}
\tablenotemark{l}\,{SFRs are derived via combined UV+IR luminosities extrapolated from the best-fitting model, and are weighted according to observations by \citet{bouwens+12}.}
\tablenotemark{m}\,{Sample taken from various spectroscopic observing programs over the two GOODS fields \citep{ando+04,vanzella+05,vanzella+06,vanzella+08}, which use UV-dropout selection criteria. Only objects with secure spec-z's are included.}
\tablenotemark{n}\,{Instead of SED fitting, B12 uses the $M_*/L_{\textrm{UV}}$ scaling from \citet{gonzalez+11} to derive their masses, which utilize the parameters listed above (the extinction curve is not specified).}
\tablenotemark{o}\,{Instead of SED fitting, P09 uses an analytic relation to convert from K-band luminosity to mass taken from \citet{mccracken+10} following \citet{daddi+04}, which utilizes the parameters listed above.}
\tablenotemark{p}\,{Although multiple SFR indicators are used as cross-checks, only FUV is used in the final relation.}
\tablenotemark{q}\,{Supplemented with empirical templates as described in \citet{cirasuolo+10}. These are only used to derive the photo-z's; masses are taken from the K-band $M_*/L$ relationship of \citet{serjeant+08}, taken from the Millennium Simulation \citep{delucia+06}.}
\tablenotemark{r}\,{Not mentioned.}
\tablenotemark{s}\,{Although the entire sample is H$\alpha$-selected, So14 select the sub-samples in each redshift bin using a combination of photo-z and color-color cuts that differ for each bin in order to maximize completeness and exclude other possible contaminating lines. See \citet{sobral+13} for more details.}
\tablenotemark{t}\,{C14 separates SFGs from quiescent galaxies by tracing out the minimum in the bimodal population distribution in the $M_*$\,--\,$\psi$ plane as a function of redshift, using $\log\psi = -10.139 + 0.85\log M_* + 3.7z - 2.7z^2$.}
\tablenotemark{u}\,{Includes SED-derived SFRs in the sample, but but UV+IR measurements are representative of the sample.}
\tablenotemark{v}\,{Although classified as ``non-selective'' here because these studies do not exclusively analyze SFGs, the parent samples themselves have all been selected with optical selection methods.}
\tablenotemark{w}\,{C09 derives SFRs based on \textit{absoprtion} features from stacked spectra rather than emission lines.}
\tablenotemark{x}\,{S09 uses a 2$\sigma$-clipping procedure to remove quiescent galaxies from their fit to the MS.}
\tablenotemark{y}\,{S12 does not exactly specificy what cut was used to select for a SFG-only sample at the redshift range used in their paper, although their analysis suggests a cut on blue/red color.}
}
\end{deluxetable*}
\end{center}
\clearpage
\end{landscape}

\newpage

\clearpage
\LongTables
\begin{landscape}
\begin{center}
\scriptsize
\begin{deluxetable*}{l c c c c c c c c c c c c c c c c}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\setlength{\tabcolsep}{0.5pt}
\tablecaption{Main Sequence Relationships \label{tab:msfr}}
\tablehead{
\colhead{Paper} &
\colhead{${z}_{\textrm{med}}$} & 
\colhead{${z}_{\textrm{range}}$} & 
\colhead{$\Delta t$} &
\colhead{$\alpha$} & 
\colhead{$\beta$} &
\colhead{$\psi(10.5)$} &
\colhead{$\sigma$} &
\colhead{$\sigma_d$} &
\colhead{$\sigma_t$ } &
\colhead{$\log M_*$ range} &
\colhead{Sample} &
\colhead{Survey} &
\colhead{Area/Vol}
}
\startdata
E11 & 0.05 & 0.0-0.1\,\tablenotemark{a} & 1.301 & 1 & -9.60 & 0.9 & 0.26 & 0.26 & 0.16 & 9.6-11.3 & 648 & various\,\tablenotemark{a} & 38960\,\tablenotemark{a}/289.86 \\
E07(1) & 0.06 & $0.015$-$0.1$ & 1.094 & $0.77$ & $-7.44$ & 0.645 & $0.25$ & $0.25$ & $0.15$ & 9.1-11.2 & 19590 & SDSS & 705/5.23 \\
Z12(1) & 0.07 & $0.04$-$0.1$ & 0.758 & $0.71 \pm 0.01$ & $-6.78 \pm 0.1$ & 0.675 & $0.25$ & $0.25$ & $0.15$ & 8.5-10.4 & $\sim$\,$\sn{2}{5}$ & SDSS & 8200/56.93 \\
C14(1) & 0.1 & 0.0-0.2 & 2.432 & $0.477 \pm 0.004$ & $ -4.57 \pm 0.04$ & 0.43 & 0.65 & 0.65 & 0.61 & 9.0-11.3 & 101973 & GALEX+SDSS & 2505/138.56 \\
O10 & 0.1 & 0.0-0.2 & 2.432 & $0.77 \pm 0.02$ & $-7.88 \pm .22$ & 0.205 & 0\,\tablenotemark{b} & 0\,\tablenotemark{b} & 0\,\tablenotemark{b} & 9.1-11.6 & 8400 & SWIRE & 11.33/0.63 \\
C09(1) & 0.11 & 0.005-0.22 & 2.570 & $0.35 \pm 0.09$ & $-3.56 \pm .87$ & 0.115 & 0\,\tablenotemark{b} & 0\,\tablenotemark{b} & 0\,\tablenotemark{b} & 9.0-12.0 & $\sim$\,$\sn{5}{5}$ & SDSS & 4783/346.88 \\
S07 & 0.11 & $0.005$-$0.22$ & 2.570 & $0.65$ & $-6.33$ & 0.495 & $0.3$ & $0.29$ & $0.21$ & 9-11.1 & 48295 & GALEX+SDSS & 645/46.78 \\
C14(2) & 0.25 & 0.2-0.3 & 0.986 & $0.48 \pm 0.01$ & $ -4.36 \pm 0.14$ & 0.66 & 0.53 & 0.53 & 0.49 & 9.0-10.9 & 3423 & PRIMUS & 9/1.06 \\
O10 & 0.25 & 0.2-0.3 & 0.986 & $0.63 \pm 0.03$ & $-6.21 \pm .33$ & 0.405 & 0\,\tablenotemark{b} & 0\,\tablenotemark{b} & 0\,\tablenotemark{b} & 9.8-11.7 & 10984 & SWIRE & 11.33/1.33 \\
W12\,\tablenotemark{c} & 0.25 & $0.0$-$0.5$ & 5.040 & $0.67$ & $-6.36$ & 0.675 & $0.34$ & $0.30$ & $0.22$ & 9.3-10.6 & 4512 & NMBS & 0.4/0.27 \\
K11 & 0.3 & $0.2$-$0.4$ & 1.850 & $0.56 \pm 0.03$ & $-5.43 \pm 0.33$ & 0.45 & 0\,\tablenotemark{b} & 0\,\tablenotemark{b} & 0\,\tablenotemark{b} & 8.8-11.1 & 3385 & COSMOS & 1.72/0.56 \\
C14(2) & 0.35 & 0.3-0.4 & 0.864 & $0.39 \pm 0.02$ & $ -3.38 \pm 0.14$ & 0.77 & 0.51 & 0.51 & 0.47 & 9.0-11.1 & 4373 & PRIMUS & 9/1.86 \\
O10 & 0.35 & 0.3-0.4 & 0.864 & $0.68 \pm 0.04$ & $-6.67 \pm .44$ & 0.47 & 0\,\tablenotemark{b} & 0\,\tablenotemark{b} & 0\,\tablenotemark{b} & 9.9-11.7 & 10478 & SWIRE & 11.33/2.34 \\
So14 & 0.40 & 0.39-0.41 & 0.161 & $0.78 \pm 0.11$ & $-7.78 \pm 1.06$ & 0.39 & $0.49$ & $0.49$ & $0.45$ & 8.7-9.8 & 305 & HiZELS & 2/0.51 \\
C14(2) & 0.45 & 0.4-0.5 & 0.758 & $0.36 \pm 0.02$ & $ -2.83 \pm 0.17$ & 0.91 & 0.52 & 0.52 & 0.48 & 9.3-11.2 & 4108 & PRIMUS & 9/2.74 \\
D09 & 0.45 & $0.2$-$0.7$ & 3.869 & $0.83 \pm 0.01$ & $-7.92 \pm 0.13$ & 0.80 & 0\,\tablenotemark{b} & 0\,\tablenotemark{b} & 0\,\tablenotemark{b} & 9.3-11.1 & 6899 & UDS & 0.8/0.10 \\
N07 & 0.45 & $0.2$-$0.7$ & 3.869 & $0.67 \pm 0.08$ & $-6.19 \pm .78$ & 0.845 & $0.35$ & $0.32$ & $0.24$ & 10.0-11.0 & 2905 & AEGIS & 1/1.54 \\
O10 & 0.45 & 0.4-0.5 & 0.758 & $0.73 \pm 0.05$ & $-7.02 \pm .55$ & 0.645 & 0\,\tablenotemark{b} & 0\,\tablenotemark{b} & 0\,\tablenotemark{b} & 10.3-11.7 & 16856 & SWIRE & 11.33/3.45 \\
S09 & 0.45 & 0.3-0.6 & 2.292 & $0.7 \pm 0.14$ & $-6.33 \pm 1.54$ & 1.02 & 0.23\,\tablenotemark{d} & 0.21 & 0.06 & 7.3-11.2 & $1248^{\textrm{e}}$ & GOODS-MUSIC & 0.040/0.04 \\
K11 & 0.5 & $0.4$-$0.6$ & 1.428 & $0.58 \pm 0.03$ & $-5.28 \pm 0.33$ & 0.81 & 0\,\tablenotemark{b} & 0\,\tablenotemark{b} & 0\,\tablenotemark{b} & 8.9-11.1 & 4406 & COSMOS & 1.72/1.22 \\
O10 & 0.55 & 0.5-0.6 & 0.669 & $0.54 \pm 0.05$ & $-4.85 \pm .55$ & 0.82 & 0\,\tablenotemark{b} & 0\,\tablenotemark{b} & 0\,\tablenotemark{b} & 10.5-11.6 & 14987 & SWIRE & 11.33/4.61 \\
C14(2) & 0.575 & 0.5-0.65 & 0.974 & $0.39 \pm 0.02$ & $ -3.10 \pm 0.17$ & 0.96 & 0.51 & 0.51 & 0.47 & 9.5-11.2 & 5069 & PRIMUS & 9/5.83 \\
K11 & 0.7 & $0.6$-$0.8$ & 1.117 & $0.60 \pm 0.03$ & $-5.27 \pm 0.33$ & 1.03 & 0\,\tablenotemark{b} & 0\,\tablenotemark{b} & 0\,\tablenotemark{b} & 9.1-11.1 & 7820 & COSMOS & 1.72/1.91 \\
O10 & 0.7 & 0.6-0.8 & 1.118 & $0.36 \pm 0.06$ & $-2.74 \pm .66$ & 1.04 & 0\,\tablenotemark{b} & 0\,\tablenotemark{b} & 0\,\tablenotemark{b} & 10.5-11.6 & 16004 & SWIRE & 11.33/12.56 \\
C14(2) & 0.725 & 0.65-0.8 & 0.812 & $0.09 \pm 0.02$ & $0.23 \pm 0.22$ & 1.16 & 0.47 & 0.47 & 0.42 & 9.8-11.2 & 4267 & PRIMUS & 9/7.81 \\
W12\,\tablenotemark{c} & 0.75 & $0.5$-$1.0$ & 2.675 & $0.60$ & $-5.20$ & 1.1 & $0.34$ & $0.32$ & $0.25$ & 9.6-10.8 & 8491 & NMBS & 0.4/1.19 \\
Z12(2) & 0.785 & $0.75$-$0.82$ & 0.353 & $0.67 \pm 0.02$ & $-5.91 \pm 0.2$ & 1.125 & $0.27$ & $0.27$ & $0.18$ & 9.3-10.6 & 1348 & DEEP2 & 2.8/1.24 \\
S09 & 0.8 & 0.6-1.0 & 2.005 & $0.73 \pm .15$ & $-6.44 \pm 1.65$ & 1.225 & 0.20\,\tablenotemark{d} & 0.18 & 0.18\,\tablenotemark{o} & 7.8-11.4 & $2478^{\textrm{e}}$ & GOODS-MUSIC & 0.040/0.10 \\
So14 & 0.845 & 0.83-0.86 & 0.141 & $0.47 \pm 0.05$ & $-4.16 \pm 0.46$ & 0.75 & $0.25$ & $0.25$ & $0.15$ & 9.5-10.8 & 392 & HiZELS & 2/0.41 \\
C09(2) & 0.875 & 0.75-1.0 & 1.143 & $0.13 \pm 0.15$ & $-0.46 \pm 1.57$ & 0.905 & 0\,\tablenotemark{b} & 0\,\tablenotemark{b} & 0\,\tablenotemark{b} & 10.0-12.0 & $\sim$\,3000 & DEEP2+POWIR & 1.6/2.84 \\
C14(2) & 0.9 & 0.8-1.0 & 0.888 & $0.05 \pm 0.03$ & $0.80 \pm 0.31$ & 1.29 & 0.51 & 0.51 & 0.47 & 10.2-11.2 & 3157 & PRIMUS & 9/13.15 \\
K11 & 0.9 & $0.8$-$1.0$ & 0.888 & $0.62 \pm 0.03$ & $-5.30 \pm 0.33$ & 1.21 & 0\,\tablenotemark{b} & 0\,\tablenotemark{b} & 0\,\tablenotemark{b} & 9.1-11.1 & 11164 & COSMOS & 1.72/2.51 \\
S12 & 0.9 & 0.5-1.3 & 3.695 & $0.74$ & $-6.63$ & 1.14 & 0.32\,\tablenotemark{f} & 0.28\,\tablenotemark{f} & 0.2 & 9.7-11.2 & 543 & GOODS-S & 0.033\,\tablenotemark{g}/0.23 \\
D09 & 0.95 & 0.7-1.2 & 2.128 & $0.83 \pm 0.05$ & $-7.38 \pm 0.53$ & 1.38 & 0\,\tablenotemark{b} & 0\,\tablenotemark{b} & 0\,\tablenotemark{b} & 9.8-11.1 & 6994 & UDS & 0.8/3.05 \\
E07(2) & 1.0 & $0.8$-$1.2$ & 1.603 & $0.90$ & $-8.14$ & 1.31 & $0.3$ & $0.29$ & $0.21$ & 9.1-11.1 & $\sim$\,1200 & GOODS & 0.088/0.28 \\
K11 & 1.1 & $1.0$-$1.2$ & 0.715 & $0.54 \pm 0.03$ & $-4.32 \pm 0.33$ & 1.35 & 0\,\tablenotemark{b} & 0\,\tablenotemark{b} & 0\,\tablenotemark{b} & 9.3-11.1 & 9655 & COSMOS & 1.72/3.01 \\
S09 & 1.25 & 1.0-1.5 & 1.550 & $0.65 \pm 0.13$ & $-5.48 \pm 1.43$ & 1.345 & 0.31\,\tablenotemark{d} & 0.30 & 0.23 & 8.2-11.4 & $1781^{\textrm{e}}$ & GOODS-MUSIC & 0.040/0.19 \\
W12\,\tablenotemark{c} & 1.25 & $1.0$-$1.5$ & 1.550 & $0.54$ & $-4.14$ & 1.53 & $0.34$ & $0.33$ & $0.27$ & 10.1-10.9 & 5451 & NMBS & 0.4/1.91 \\
K11 & 1.4 & $1.2$-$1.6$ & 1.065 & $0.70 \pm 0.03$ & $-5.82 \pm 0.33$ & 1.53 & 0\,\tablenotemark{b} & 0\,\tablenotemark{b} & 0\,\tablenotemark{b} & 9.5-11.1 & 19009 & COSMOS & 1.72/7.07 \\
D09 & 1.45 & 1.2-1.7 & 1.276 & $0.86 \pm 0.01$ & $-7.30 \pm 0.10$ & 1.72 & 0\,\tablenotemark{b} & 0\,\tablenotemark{b} & 0\,\tablenotemark{b} & 9.9-11.1 & 5267 & UDS & 0.8/4.18 \\
So14 & 1.466 & 1.450-1.482 & 0.080 & $0.34 \pm 0.03$ & $-2.21 \pm 0.35$ & 1.31 & $0.23$ & $0.23$ & $0.11$ & 9.5-10.9 & 376 & HiZELS & 2/0.68 \\
K13 & 1.55 & $1.4$-$1.7$ & 0.693 & $0.81 \pm 0.04$ & $-6.85 \pm .4$ & 1.655 & $0.22$ & $0.22$ & $0.09$ & 10-11.3 & 271 & COSMOS & 2/6.50 \\
W12\,\tablenotemark{c} & 1.75 & $1.5$-$2.0$ & 0.974 & $0.47$ & $-3.17$ & 1.765 & $0.34$ & $0.34$ & $0.27$ & 10.4-11.1 & 3292 & NMBS & 0.4/2.27 \\
K11 & 1.8 & $1.6$-$2.0$ & 0.744 & $0.59 \pm 0.07$ & $-4.39 \pm 0.60$ & 1.805 & 0\,\tablenotemark{b} & 0\,\tablenotemark{b} & 0\,\tablenotemark{b} & 9.7-11.1 & 14935 & COSMOS & 1.72/7.89 \\
D07 & 1.95 & $1.4$-$2.5$ & 1.879 & $0.90$ & $-7.6$ & 1.85 & $0.23$\,\tablenotemark{l} & 0.21 & 0.08 & 9.5-11.1 & 1291 & GOODS & 0.033\,\tablenotemark{g}/0.42 \\
D09 & 1.95 & 1.7-2.2 & 0.824 & $0.88 \pm 0.03$ & $-7.21 \pm 0.37$ & 2.04 & 0\,\tablenotemark{b} & 0\,\tablenotemark{b} & 0\,\tablenotemark{b} & 10.2-11.1 & 2166 & UDS & 0.8/4.68 \\
Z12(3) & 1.985 & $1.41$-$2.57$ & 1.926 & $0.46 \pm 0.07$ & $-2.99 \pm 0.7$ & 1.84 & $0.24$ & $0.22$ & $0.10$ & 9.1-10.7 & 87 & \citet{erb+06} & 0.5\,\tablenotemark{k}/6.77 \\
P09 & 2.0 & $1.0$-$3.0$ & 3.638 & $0.95 \pm 0.07$ & $-8.30$ & 1.675 & 0\,\tablenotemark{b} & 0\,\tablenotemark{b} & 0\,\tablenotemark{b} & 10.1-11.2 & 11798 & COSMOS & 0.9/20.15 \\
R11 & 2.0 & $1.5$-$2.5$ & 1.627 & $0.79$ & $-6.42$ & 1.875 & $0.24$ & $0.22$ & $0.11$ & 9.4-11.9  & 20265\,\tablenotemark{m} & COSMOS+GOODS-S & 1.73/20.15 \\
S09 & 2.0 & 1.5-2.5 & 1.627 & $0.85 \pm 0.17$ & $-7.24 \pm 1.87$ & 1.685 & 0.37\,\tablenotemark{d} & 0.36 & 0.30 & 8.7-11.5 & $1985^{\textrm{e}}$ & GOODS-MUSIC & 0.040/0.47 \\
R12 & 2.05 & 1.5-2.6 & 1.732 & $0.97 \pm 0.05$\,\tablenotemark{j} & $-8.28 \pm 1.28$ & 1.905 & 0.37\,\tablenotemark{j} & 0.36 & 0.3 & 8.7-11.3 & 302 & various\,\tablenotemark{i} & 0.081\,\tablenotemark{i}/1.04 \\
So14 & 2.23 & 2.214-2.246 & 0.042 & $0.31 \pm 0.03$ & $-1.82 \pm 0.34$ & 1.41 & $0.24$ & $0.24$ & $0.13$ & 9.5-11.3 & 605 & HiZELS & 2/0.77 \\
K11 & 2.25 & $2.0$-$2.5$ & 0.653 & $0.58 \pm 0.05$ & $-4.16 \pm 0.55$ & 1.93 & 0\,\tablenotemark{b} & 0\,\tablenotemark{b} & 0\,\tablenotemark{b} & 9.8-11.2 & 12927 & COSMOS & 1.72/10.28 \\
W12\,\tablenotemark{c} & 2.25 & $2.0$-$2.5$ & 0.653 & $0.41$ & $-2.30$ & 2.005 & $0.34$ & $0.34$ & $0.27$ & 10.7-11.3 & 1070 & NMBS & 0.4/2.39 \\
D09 & 2.6 & 2.2-3.0 & 0.823 & $0.65 \pm 0.12$ & $-4.49 \pm 1.26$ & 2.31 & 0\,\tablenotemark{b} & 0\,\tablenotemark{b} & 0\,\tablenotemark{b} & 10.3-11.1 & 930 & UDS & 0.8/7.66 \\
K11 & 2.75 & $2.5$-$3.0$ & 0.461 & $0.56 \pm 0.15$ & $-3.73 \pm 1.66$ & 2.15 & 0\,\tablenotemark{b} & 0\,\tablenotemark{b} & 0\,\tablenotemark{b} & 10.1-11.2 & 7656 & COSMOS & 1.72/10.27 \\
M10 & 3.0 & 2.8-3.2 & 0.314 & 0.91 & -7.38 & 2.175 & 0.21 & 0.21 & 0.06 & 9.7-11.5 & 196 & \citet{magdis+08} & 0.296/1.40 \\
L11 & 3.7 & 3.3-4.1 & 0.425 & $0.9 \pm .1$ & $-7.52 \pm 1.1$ & 1.93 & 0\,\tablenotemark{b} & 0\,\tablenotemark{b} & 0\,\tablenotemark{b} & 10.0-11.2 & 1913 & NDWFS & 5.3/47.30 \\
B12 & 3.8 & 3.2-4.4\,\tablenotemark{p} & 0.613 & $0.73 \pm 0.32$ & $-5.46 \pm 2.88$ & 2.205 & 0\,\tablenotemark{b} & 0\,\tablenotemark{b} & 0\,\tablenotemark{b} & 8.1-9.8 & 1832 & HUDF09+CDF-S GOODS & 0.043/0.57 \\
L12 & 3.9\,\tablenotemark{h} & 3.4-4.4\,\tablenotemark{h} & 0.482 & 0.79 & -6.34 & 1.955 & 0.3 & 0.3 & 0.22 & 8.3-10.3 & 2952 & GOODS & 0.089/0.97 \\
D09 & 4.0\,\tablenotemark{n} & 3.0-5.0 & 0.957 & $0.40 \pm 0.12$ & $-1.59 \pm 1.30$ & 2.57 & 0\,\tablenotemark{b} & 0\,\tablenotemark{b} & 0\,\tablenotemark{b} & 10.3-11.7 & 234 & UDS & 0.8/17.31 \\
S11 & 4.4 & 3.8-5.0 & 0.456 & $0.54 \pm .06$ & $-3.43 \pm 0.55$ & 2.24 & 0.24 & 0.24 & 0.13 & 9.0-10.5 & 64 & GOODS & 0.092/1.15 \\
L12 & 5.0\,\tablenotemark{h} & 4.4-5.6\,\tablenotemark{h} & 0.350 & 0.73 & -5.69 & 1.975 & 0.3 & 0.3 & 0.22 & 8.3-10.4 & 846 & GOODS & 0.089/1.04 \\
St14 & 5.0 & $4.0$-$6.0$ & 0.599 & $0.78 \pm .02$ & $-6.17 \pm 0.15$ & 2.01 & $0.24$ & $0.24$ & $0.13$ & 9.5-11.5 & 3398 & SPLASH & 2/38.98
\enddata
\tablecomments{
Col. 1: A list of all the main properties from the MS relations included in this work. Papers are listed as Table~\ref{tab:msfr_info} and ordered by increasing redshift. Col. 2: Median redshift of the sample. Col. 3: Redshift range spanned by the sample. Col. 4: Time range (in Gyr) spanned by the redshift bin. Cols. 5 \& 6: MS slope $\alpha$ and normalization $\beta$, as defined per equation \ref{eq:ms_1}. These values (and their respective errors, if reported) have been taken from their respective papers. Col. 7: SFR (in dex) each MS relations predicts at $\log M_* = 10.5$, which allows a more intuitive comparison of the average evolution of the SFR at fixed mass as a function of time. Col. 8: The observed 1$\sigma$ scatter around the best fits. Col. 9: Our calculated deconvolved scatter. Col. 10: The hypothesized``true'' scatter, calculated as outlined in \S\,\ref{subsec:scatter}. Col. 11: Mass range observed in each sample. Col. 12: Number of galaxies included in each sample. Col. 13: Survey data is taken from (see Table~\ref{tab:acronyms}). Col. 14: The area and co-moving surveyed (in deg$^2$ and $10^3$\,Gpc$^3$, respectively). All parameters listed here have been taken/derived from the studies themselves and/or obtained from the respective authors. Note that several studies have utilized data taken either from the same survey(s) (e.g., SDSS) or different surveys targeting the same field (e.g., COSMOS, HiZELS).
%\\
%\\
\tablenotemark{a}\,{E11 draw their local sample from a subsample of galaxies described in \S\,\ref{sec:dataset}. These have redshift distributions of objects from $z \sim 0$ to $\sim 0.2, 0.1,$ and $0.088$, respectively, and so we take the average redshift distribution presented to be $\lesssim .1$. The survey with the largest area is the GOALS survey ($|b| > 5$, or $38960$ deg$^2$), which is the one we list here.}
\tablenotemark{b}\,{SFRs derived via stacked data, so no measure of dispersion available.}
\tablenotemark{c}\,{Derived using W12's functional form, applied to the median redshift of each bin, as the actual relations in each redshift bin are not supplied.}
\tablenotemark{d}\,{Calculated after a 2-sigma clipped fit, to remove quiescent galaxies in their fitting process. Due to the larger quiescent population at lower redshift (and hence a more pronounced bimodal distribution and a more biased initial fit), it is likely that more MS galaxies are removed during the clipping procedure, resulting in unphysically small scatters in their lower redshift samples compared to those at higher redshifts (where such a procedure is more effective at just removing outlying quiescent galaxies).}
\tablenotemark{e}\,{S09 report a total sample of 7909 galaxies (1165 IR-detected), but only include 7877 objects in their final analysis (subsample B, after removing highly obscured AGN; see their Section~2.3), with the breakdowns as listed above. Due to their 2-sigma clipping procedure, only 867, 1781, 1820, and 1759 galaxies are actually included in their $0.3 < z < 0.6$, $0.6 < z < 1.0$, $1.0 < z < 1.5$, and $1.5 < z < 2.5$ fits, respectively.}
\tablenotemark{f}\,{S12 fit their data with a redshift-dependent power-law as a way of deconvolving the observed scatter with the time bin, and do not provide the raw fits to the data. The $\sigma$ reported here is what the original scatter would likely have been, based on our deconvolution procedure.}
\tablenotemark{g}\,{D07 report using a fraction of the GOODS-N and GOODS-S fields, but do not list an exact area. We take the area from R11, which uses a similar sample.}
\tablenotemark{h}\,{L12 do not provide the actual redshift distribution of the sample included in the fit, so we estimate the distribution based on \citet{vanzella+09}. See Appendix~\ref{app:data}.}
\tablenotemark{i}\,{R12 draw their sample from a number of fields detailed in their Table~1, the largest of which (Q1623) is listed.}
\tablenotemark{j}\,{While most of the data are not stacked, the lower mass bins, which could not be detected in MIPS $24\mu$ (181 out of 302 objects), are stacked and included in the fit. The inclusion of these objects drastically changes the derived slope (see their Figure~12) from one more similar to $\sim 0.6$ (only including direct detections) to one closer to unity. It also increases the scatter.}
\tablenotemark{k}\,{\citet{erb+06} reports using a subset of galaxies selected from \citet{steidel+04}, which contains 7 fields totalling $\sim$.5 deg$^2$.}
\tablenotemark{l}\,{D07 reports 0.16 dex inter-quartile scatter, which is equivalent to a 0.23\,dex 1-$sigma$ scatter.}
\tablenotemark{m}\,{R11 draws their sample from two distinct subsamples, with 698 galaxies observed with PACS from the COSMOS field and 19567 $sBzK$ galaxies taken from GOODS-S.}
\tablenotemark{n}\,{As with L12, the medians of D09's mass bins used in this redshift bin have been shifted from their original $z \sim 3.25$\,--\,3.5 up to 4 to correspond with the middle of the redshift bin. This corresponds to shifts of $\sim 250$\,--\,$400$\,Myr.}
\tablenotemark{o}\,{As the intrinsic scatter was $\leq .2$\,dex, the intrinsic scatter is listed in place of the true scatter.}
\tablenotemark{p}\,{Taken from their predicted redshift distribution shown in B12's Fig.~3, as the redshift distribution of the sample has not been confirmed via spectroscopic follow-up.}
}
\end{deluxetable*}
\end{center}
\clearpage
\end{landscape}

\newpage

\clearpage
\begin{center}
\scriptsize
\begin{deluxetable*}{l c c c c c c c c c}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\setlength{\tabcolsep}{2pt}
\tablecaption{Main Sequence Calibration Offsets \label{tab:corr}}
\tablehead{
\colhead{Paper} &
\colhead{Redshift} &
\colhead{$C_M$} &
\colhead{$C_\psi$\,\tablenotemark{f}} &
\colhead{$C_C$} &
\colhead{$C_S$} &
\colhead{$C_E$} &
\colhead{$C_L$} &
\colhead{$C_R$} &
\colhead{${C}_{\textrm{tot}}$}
}
\startdata
\citet{elbaz+11} & 0.05 & +0.21 & -0.06 & +0.00 & +0.00 & +0.00\,\tablenotemark{a} & +0.00 & +0.00 & +0.15 \\
\citet{elbaz+07}(1) & 0.06 & +0.16 & -0.14 & +0.00 & +0.00 & +0.00 & +0.00 & +0.00 & +0.02 \\
\citet{zahid+12}(1) & 0.07 & -0.02 & +0.01 & +0.00 & +0.00 & +0.00 & +0.00 & +0.00 & -0.01 \\
Coil et al. (2014, in prep.)(1) & 0.1 & -0.01 & +0.03 & +0.00 & +0.00 & +0.00 & +0.00 & +0.00 & +0.02 \\
\citet{oliver+10} & 0.1 & +0.20 & -0.12 & +0.00 & +0.00 & +0.09 & +0.00 & +0.00 & +0.17 \\
\citet{chen+09}(1) & 0.11 & +0.00 & +0.15 & +0.00 & +0.00 & +0.00 & +0.00 & +0.00 & +0.15 \\
\citet{salim+07} & 0.11 & -0.02 & -0.09 & +0.00 & +0.00 & +0.00 & +0.00 & +0.00 & -0.11 \\
Coil et al. (2014, in prep.)(2) & 0.25 & -0.01 & +0.03 & +0.00 & +0.00 & +0.00 & +0.00 & +0.00 & +0.02 \\
\citet{oliver+10} & 0.25 & +0.16 & -0.12 & +0.00 & +0.00 & +0.09 & +0.00 & +0.00 & +0.13 \\
\citet{whitaker+12} & 0.25 & -0.02 & +0.14 & +0.00 & +0.00 & +0.00 & +0.00 & +0.00 & +0.12 \\
\citet{karim+11} & 0.3 & -0.02 & +0.20 & +0.00 & +0.00 & +0.09 & +0.00 & -0.11 & +0.18 \\
Coil et al. (2014, in prep.)(2) & 0.35 & -0.01 & +0.03 & +0.00 & +0.00 & +0.00 & +0.00 & +0.00 & +0.02 \\
\citet{oliver+10} & 0.35 & +0.18 & -0.12 & +0.00 & +0.00 & +0.09 & +0.00 & +0.00 & +0.15 \\
\citet{sobral+14} & 0.40 & -0.02 & +0.09 & +0.00 & -0.16\,\tablenotemark{c} & +0.00 & +0.00 & +0.00 & -0.09 \\
Coil et al. (2014, in prep.)(2) & 0.45 & -0.01 & +0.03 & +0.00 & +0.00 & +0.00 & +0.00 & +0.00 & +0.02 \\
\citet{dunne+09} & 0.45 & +0.17 & -0.04 & +0.00 & +0.00 & +0.09 & +0.00 & -0.13 & +0.09 \\
\citet{noeske+07} & 0.45 & +0.00 & +0.19 & +0.00 & +0.00 & +0.00 & +0.00 & +0.00 & +0.19 \\
\citet{oliver+10} & 0.45 & +0.19 & -0.12 & +0.00 & +0.00 & +0.09 & +0.00 & +0.00 & +0.16 \\
\citet{santini+09} & 0.45 & +0.15 & -0.09 & +0.00 & +0.00 & +0.00 & +0.00 & +0.00 & +0.06 \\
\citet{karim+11} & 0.5 & -0.02 & +0.20 & +0.00 & +0.00 & +0.09 & +0.00 & -0.14 & +0.13 \\
\citet{oliver+10} & 0.55 & +0.14 & -0.12 & +0.00 & +0.00 & +0.09 & +0.00 & +0.00 & +0.11 \\
Coil et al. (2014, in prep.)(2) & 0.575 & -0.01 & +0.03 & +0.00 & +0.00 & +0.00 & +0.00 & +0.00 & +0.02 \\
\citet{karim+11} & 0.7 & -0.02 & +0.20 & +0.00 & +0.00 & +0.09 & +0.00 & -0.18 & +0.09 \\
\citet{oliver+10} & 0.7 & +0.09 & -0.12 & +0.00 & +0.00 & +0.09 & +0.00 & +0.00 & +0.06 \\
Coil et al. (2014, in prep.)(2) & 0.725 & +0.00 & +0.03 & +0.00 & +0.00 & +0.00 & +0.00 & +0.00 & +0.03 \\
\citet{whitaker+12} & 0.75 & -0.02 & +0.14 & +0.00 & +0.00 & +0.00 & +0.00 & +0.00 & +0.12 \\
\citet{zahid+12}(2) & 0.785 & -0.02 & +0.06 & +0.00 & +0.00 & +0.00 & +0.00 & +0.00 & +0.04 \\
\citet{santini+09} & 0.8 & +0.15 & -0.09 & +0.00 & +0.00 & +0.00 & +0.00 & +0.00 & +0.06 \\
\citet{sobral+14} & 0.845 & -0.01 & +0.09 & +0.00 & -0.09\,\tablenotemark{c} & +0.00 & +0.00 & +0.00 & -0.01 \\
\citet{chen+09}(2) & 0.875 & +0.00 & +0.15 & +0.00 & +0.00 & +0.00 & +0.00 & +0.00 & +0.15 \\
Coil et al. (2014, in prep.)(2) & 0.9 & +0.00 & +0.03 & +0.00 & +0.00 & +0.00 & +0.00 & +0.00 & +0.03 \\
\citet{karim+11} & 0.9 & -0.02 & +0.20 & +0.00 & +0.00 & +0.09 & +0.00 & -0.22 & +0.05 \\
\citet{salmi+12} & 0.9 & -0.02 & +0.15 & +0.01 & +0.00 & +0.00 & +0.00 & +0.00 & +0.14 \\
\citet{dunne+09} & 0.95 & +0.17 & -0.04 & +0.00 & +0.00 & +0.09 & +0.00 & -0.23 & -0.01 \\
\citet{elbaz+07}(2) & 1.0 & +0.19 & -0.11 & +0.00 & +0.00 & +0.00 & +0.00 & +0.00 & +0.08 \\
\citet{karim+11} & 1.1 & -0.02 & +0.20 & +0.00 & +0.00 & +0.09 & +0.00 & -0.26 & +0.01 \\
\citet{santini+09} & 1.25 & +0.14 & -0.09 & +0.00 & +0.00 & +0.00 & +0.00 & +0.00 & +0.05 \\
\citet{whitaker+12} & 1.25 & -0.02 & +0.14 & +0.00 & +0.00 & +0.00 & +0.00 & +0.00 & +0.12 \\
\citet{karim+11} & 1.4 & -0.02 & +0.20 & +0.00 & +0.00 & +0.09 & +0.00 & -0.30 & -0.03 \\
\citet{dunne+09} & 1.45 & +0.18 & -0.04 & +0.00 & +0.00 & +0.09 & +0.00 & -0.31 & -0.08 \\
\citet{sobral+14} & 1.466 & -0.01 & +0.09 & +0.00 & -0.07\,\tablenotemark{c} & +0.00 & +0.00 & +0.00 & +0.01 \\
\citet{kashino+13} & 1.55 & +0.17 & -0.20 & -0.01 & +0.00 & +0.00 & +0.00 & +0.00 & -0.04 \\
\citet{whitaker+12} & 1.75 & -0.01 & +0.14 & +0.00 & +0.00 & +0.00 & +0.00 & +0.00 & +0.13 \\
\citet{karim+11} & 1.8 & -0.02 & +0.20 & +0.00 & +0.00 & +0.09 & +0.00 & -0.36 & -0.09 \\
\citet{daddi+07} & 1.95 & +0.19 & -0.11 & +0.00 & +0.00 & +0.00 & +0.00 & +0.00 & +0.08 \\
\citet{dunne+09} & 1.95 & +0.18 & -0.04 & +0.00 & +0.00 & +0.09 & +0.00 & -0.38 & -0.15 \\
\citet{zahid+12}(3) & 1.985 & -0.01 & +0.06 & +0.00 & +0.00 & +0.00 & +0.00 & +0.00 & +0.05 \\
\citet{pannella+09} & 2.0 & +0.40\,\tablenotemark{c} & -0.07 & +0.00 & +0.00 & +0.09 & +0.00 & -0.38 & +0.04 \\
\citet{rodighiero+11} & 2.0 & +0.17 & -0.11 & +0.00 & +0.00 & +0.00 & +0.00 & +0.00 & +0.06 \\
\citet{santini+09} & 2.0 & +0.18 & -0.09 & +0.00 & +0.00 & +0.00 & +0.00 & +0.00 & +0.09 \\
\citet{reddy+12b} & 2.05 & +0.20 & -0.09 & +0.00 & -0.15 & +0.00 & +0.00 & +0.00 & -0.04 \\
\citet{sobral+14} & 2.23 & -0.01 & +0.09 & +0.00 & -0.06\,\tablenotemark{c} & +0.00 & +0.00 & +0.00 & +0.02 \\
\citet{karim+11} & 2.25 & -0.02 & +0.20 & +0.00 & +0.00 & +0.09 & +0.00 & -0.41 & -0.14 \\
\citet{whitaker+12} & 2.25 & -0.01 & +0.14 & +0.00 & +0.00 & +0.00 & +0.00 & +0.00 & +0.13 \\
\citet{dunne+09} & 2.6 & +0.14 & -0.04 & +0.00 & +0.00 & +0.09 & +0.00 & -0.45 & -0.26 \\
\citet{karim+11} & 2.75 & -0.02 & +0.20 & +0.00 & +0.00 & +0.09 & +0.00 & -0.46 & -0.19 \\
\citet{magdis+10} & 3.0 & -0.03 & -0.10 & +0.00 & -0.14 & +0.00 & +0.00 & +0.00 & -0.27 \\
\citet{lee+11} & 3.7 & -0.03 & -0.20 & +0.00 & +0.00 & +0.00 & +0.00 & +0.00 & -0.23 \\
\citet{bouwens+12} & 3.8 & +0.15 & -0.20 & +0.00 & +0.00 & +0.00 & +0.00 & +0.00 & -0.05 \\
\citet{lee+12} & 3.9 & -0.03 & +0.00 & +0.00 & -0.12 & +0.00 & +0.00 & +0.00 & -0.15 \\
\citet{dunne+09} & 4.0 & +0.08 & -0.04 & -0.01 & +0.00 & +0.09\,\tablenotemark{d} & +0.00 & -0.56 & -0.44 \\
\citet{shim+11} & 4.4 & +0.11 & -0.17 & -0.01 & -0.08 & +0.00\,\tablenotemark{e} & +0.00 & +0.00 & -0.15 \\
\citet{lee+12} & 5.0 & -0.03 & +0.00 & +0.00 & -0.11 & +0.00 & +0.03 & +0.00 & -0.11 \\
Steinhardt et al. (2014, subm.) & 5.0 & -0.03 & +0.19 & +0.00 & +0.00 & +0.00 & +0.00 & +0.00 & +0.16
\enddata
\tablecomments{Calibration offsets to MS normalizations based on Table~\ref{tab:calibration} and outlined in \S\,\ref{sec:technicalities}, in dex. Subscripts are as follows: $M = \textrm{mass}$, $\psi = \textrm{SFR}$, $C = \textrm{cosmology}$, $S = \textrm{SPS Model}$, $E = \textrm{Extinction}$, $L = \textrm{Emission Lines}$, $R = \textrm{Radio}$ (possible evolution in $q_{\textrm{IR}}$), and $\textrm{tot} = \textrm{total}$.
%\\
%\\
\tablenotemark{a}\,{An extinction correction (for missing/unobscured UV emission) is not taken into account for E11 because they've selected a sample of LIRGS, which are display much higher dust attenuation (and hence IR emission) than the typical MS galaxy.}
\tablenotemark{b}\,{As mentioned earlier, So14's mass adjustment for CB07 models result in a shift upwards of $\sim 0.2$\,dex, rather than the slightly lower $\sim 0.15$\,dex found by M10.}
\tablenotemark{c}\,{Includes both an adjustment for IMF (Salpeter to Kroupa) and for systematic biases present in using K-band luminosity-to-mass conversions \citep{ilbert+10}.}
\tablenotemark{d}\,{We use the R12a-derived extinction correction here as the median redshifts of each of the respective mass bins used in the fit tends to be closer to $z \sim 3.25$\,--\,3.5 than to 4.}
\tablenotemark{e}\,{Given that the $\psi_{H\alpha}$-to-$\psi_{\textrm{UV}}$ ratio reported in S11 ($\sim 6$) is larger than the extinction correction that would otherwise be applied from B12 ($\sim 2.5$), we decide not to include any additional extinction corrections.}
\tablenotemark{f}\,{Includes a -0.1\,dex adjustment (see \S\,\ref{subsec:radio}) for stacked radio data to account for the fact that the true mean (derived through median stacks) is biased above the median for a log-normal distribution.}
}
\end{deluxetable*}
\end{center}
\clearpage

\newpage

\clearpage
\begin{center}
\scriptsize
\begin{deluxetable*}{l c c c c c c c c c}
\tablewidth{0pt}
\setlength{\tabcolsep}{2pt}
\tabletypesize{\scriptsize}
\tablecaption{Calibrated Main Sequence relationships \label{tab:msfr_corr}}
\tablehead{
\colhead{Paper} &
\colhead{$\rom{z}{\textrm{avg}}$} & 
\colhead{$\rom{z}{\textrm{min}}$} &
\colhead{$\rom{z}{\textrm{max}}$} &
\colhead{$\Delta t$ (Gyr)} &
\colhead{$\alpha$} & 
\colhead{$\beta$} &
\colhead{$\log\psi(10.5)$} &
\colhead{$\sigma_t$ (dex)} &
\colhead{$\log M$ range} 
}
\startdata
\citet{elbaz+11} & 0.05 & 0.0 & 0.1 & 1.301 & 1 & -9.45 & 1.05 & 0.16 & 9.4-11.1 \\
\citet{elbaz+07}(1) & $0.06$ & 0.015 & 0.1 & 1.094 & $0.77$ & $-7.42$ & 0.665 & $0.14$ & 8.9-11.0 \\
\citet{zahid+12}(1) & $0.07$ & 0.04 & 0.1 & 0.758 & $0.71 \pm .01$ & $-6.79 \pm 0.1$ & 0.665 & $0.15$ & 8.5-10.4 \\
Coil et al. (2014, in prep.)(1) & 0.1 & 0.0 & 0.2 & 2.432 & $0.477 \pm 0.004$ & $-4.55 \pm 0.04$ & 0.45 & 0.61 & 9.0-11.3 \\
\citet{oliver+10} & 0.1 & 0.0 & 0.2 & 2.432 & $0.77 \pm .02$ & $-7.71 \pm .22$ & 0.375 & 0 & 8.9-11.4 \\
\citet{chen+09}(1) & 0.11 & 0.005 & 0.22 & 2.570 & $0.35 \pm .09$ & $-3.41 \pm .87$ & 0.265 & 0 & 9.0-12.0 \\
\citet{salim+07} & $0.11$ & 0.005 & 0.22 & 2.570 & $0.65$ & $-6.44$ & 0.385 & $0.21$ & 9.0-11.1 \\
Coil et al. (2014, in prep.)(2) & 0.25 & 0.2 & 0.3 & 0.986 & $0.48 \pm 0.01$ & $-4.34 \pm 0.14$ & 0.68 & 0.49 & 9.0-10.9 \\
\citet{oliver+10} & 0.25 & 0.2 & 0.3 & 0.986 & $0.63 \pm .03$ & $-6.08 \pm .33$ & 0.535 & 0 & 9.6-11.5 \\
\citet{whitaker+12} & $0.25$ & 0.0 & 0.5 & 5.040 & $0.67$ & $-6.24$ & 0.795 & $0.22$ & 9.3-10.6 \\
\citet{karim+11} & $0.3$ & 0.2 & 0.4 & 1.850 & $0.56 \pm .03$ & $-5.33 \pm 0.33$ & 0.63 & 0 & 8.8-11.1 \\
Coil et al. (2014, in prep.)(2) & 0.35 & 0.3 & 0.4 & 0.864 & $0.39 \pm 0.02$ & $ -3.36 \pm 0.14$ & 0.79 & 0.47 & 9.0-11.1 \\
\citet{oliver+10} & 0.35 & 0.3 & 0.4 & 0.864 & $0.68 \pm .04$ & $-6.52 \pm .44$ & 0.62 & 0 & 9.7-11.5  \\
\citet{sobral+14} & 0.40 & 0.35 & 0.45 & 1.169 & $0.78 \pm 0.11$ & $-7.83 \pm 1.06$ & 0.34 & $0.45$ & 8.9-10.0 \\
Coil et al. (2014, in prep.)(2) & 0.45 & 0.4 & 0.5 & 0.758 & $0.36 \pm 0.02$ & $ -2.81 \pm 0.17$ & 0.93 & 0.48 & 9.3-11.2 \\
\citet{dunne+09} & 0.45 & $0.2$ & $0.7$ & 3.869 & $0.83 \pm 0.01$ & $-7.83 \pm 0.13$ & 0.89 & 0 & 9.1-10.9 \\
\citet{noeske+07} & $0.45$ & 0.2 & 0.7 & 3.869 & $0.67 \pm 0.08$ & $-6.00 \pm .78$ & 1.035 & $0.24$ & 10.0-11.0 \\
\citet{oliver+10} & 0.45 & 0.4 & 0.5 & 0.758 & $0.73 \pm .05$ & $-6.86 \pm .55$ & 0.805 & 0 & 10.1-11.5 \\
\citet{santini+09} & 0.45 & 0.3 & 0.6 & 2.292 & $0.7 \pm .14$ & $-6.27 \pm 1.54$ & 1.08 & 0.2 & 7.1-11.0 \\
\citet{karim+11} & $0.5$ & 0.4 & 0.6 & 1.118 & $0.58 \pm .03$ & $-5.23 \pm 0.33$ & 0.94 & 0 & 8.9-11.1 \\
\citet{oliver+10} & 0.55 & 0.5 & 0.6 & 0.669 & $0.54 \pm .05$ & $-4.74 \pm .55$ & 0.93 & 0 & 10.3-11.5 \\
Coil et al. (2014, in prep.)(2) & 0.575 & 0.5 & 0.65 & 0.974 & $0.39 \pm 0.02$ & $ -3.08 \pm 0.17$ & 0.98 & 0.47 & 9.5-11.2 \\
\citet{karim+11} & $0.7$ & 0.6 & 0.8 & 1.427 & $0.60 \pm .03$ & $-5.35 \pm 0.33$ & 1.12 & 0 & 9.1-11.1 \\
\citet{oliver+10} & 0.7 & 0.6 & 0.8 & 1.118 & $0.36 \pm .06$ & $-2.68 \pm .66$ & 1.1 & 0 & 10.3-11.5 \\
Coil et al. (2014, in prep.)(2) & 0.725 & 0.65 & 0.8 & 0.812 & $0.09 \pm 0.02$ & $0.26 \pm 0.22$ & 1.19 & 0.42 & 9.8-11.2 \\
\citet{whitaker+12} & $0.75$ & 0.5 & 1.0 & 2.675 & $0.60$ & $-5.08$ & 1.22 & $0.24$ & 9.6-10.8 \\
\citet{zahid+12}(2) & $0.785$ & 0.75 & 0.82 & 0.353 & $0.67 \pm .02$ & $-5.87 \pm 0.2$ & 1.165 & $0.18$ &  9.3-10.6 \\
\citet{santini+09} & 0.8 & 0.6 & 1.0 & 2.005 & $0.73 \pm .15$ & $-6.38 \pm 1.65$ & 1.285 & 0.21 & 7.6-11.2 \\
\citet{sobral+14} & 0.85 & 0.75 & 0.95 & 0.343 & $0.47 \pm 0.05$ & $-4.15 \pm 0.46$ & 0.76 & $0.15$ & 9.7-11.0 \\
\citet{chen+09}(2) & 0.875 & 0.75 & 1.0 & 1.143 & $0.13 \pm .15$ & $-0.31 \pm 1.57$ & 1.055 & 0 & 10.0-12.0 \\
Coil et al. (2014, in prep.)(2) & 0.9 & 0.8 & 1.0 & 0.888 & $0.05 \pm 0.03$ & $0.83 \pm 0.31$ & 1.32 & 0.47 & 10.2-11.2 \\
\citet{karim+11} & $0.9$ & 0.8 & 1.0 & 0.888 & $0.62 \pm .03$ & $-5.33 \pm 0.33$ & 1.26 & 0 & 9.1-11.1 \\
\citet{salmi+12} & 0.9 & 0.5 & 1.3 & 3.695 & $0.74$ & $-6.49$ & 1.28 & 0.20 & 9.7-11.2 \\
\citet{dunne+09} & 0.95 & 0.7 & 1.2 & 2.128 & $0.83 \pm 0.05$ & $-7.39 \pm 0.53$ & 1.37 & 0 & 9.6-10.9 \\
\citet{elbaz+07}(2) & $1$ & 0.8 & 1.2 & 1.603 & $0.90$ & $-8.06$ & 1.39 & $0.21$ & 8.9-10.9 \\
\citet{karim+11} & $1.1$ & 1.0 & 1.2 & 0.715 & $0.54 \pm .03$ & $-4.39 \pm 0.33$ & 1.36 & 0 & 9.3-11.1 \\
\citet{santini+09} & 1.25 & 1.0 & 1.5 & 1.550 & $0.65 \pm .13$ & $-5.43 \pm 1.43$ & 1.395 & 0.21 & 8.0-11.2 \\
\citet{whitaker+12} & $1.25$ & 1.0 & 1.5 & 1.550 & $0.54$ & $-4.02$ & 1.65 & $0.26$ & 10.1-10.9 \\
\citet{karim+11} & $1.4$ & 1.2 & 1.6 & 1.065 & $0.70 \pm .03$ & $-5.93 \pm 0.33$ & 1.50 & 0 & 9.5-11.1 \\
\citet{dunne+09} & 1.45 & 1.2 & 1.7 & 1.276 & $0.86 \pm 0.01$ & $-7.38 \pm 0.10$ & 1.64 & 0 & 9.7-10.9 \\
\citet{sobral+14} & 1.45 & 1.35 & 1.55 & 0.505 & $0.34 \pm 0.03$ & $-2.18 \pm 0.35$ & 1.34 &  $.11$ & 9.7-11.1 \\
\citet{kashino+13} & $1.55$ & 1.4 & 1.7 & 0.693 & $0.81 \pm .04$ & $-6.89 \pm .4$ & 1.615 & $0.09$ & 9.7-11.0 \\
\citet{whitaker+12} & $1.75$ & 1.5 & 2.0 & 0.974 & $0.47$ & $-3.04$ & 1.895 & $0.27$ & 10.4-11.1 \\
\citet{karim+11} & $1.8$ & 1.6 & 2.0 & 0.744 & $0.59 \pm .07$ & $-4.56 \pm 0.60$ & 1.72 & 0 & 9.7-11.1 \\
\citet{daddi+07} & $1.95$ & 1.4 & 2.5 & 1.879 & $0.90$ & $-7.52$ & 1.93 & 0.08 & 9.3-10.9 \\
\citet{dunne+09} & 1.95 & 1.7 & 2.2 & 0.824 & $0.88 \pm 0.03$ & $-7.36 \pm 0.37$ & 1.89 & 0 & 10.0-10.9 \\
\citet{zahid+12}(3) & $2.0$ & 1.4 & 2.57 & 1.926 & $0.46 \pm .07$ & $-2.94 \pm 0.7$ & 1.89 & $0.10$ & 9.3-10.6 \\
\citet{pannella+09} & $2.0$ & 1.0 & 3.0 & 3.638 & $0.95 \pm .07$ & $-8.35 \pm .01$ & 1.99 & 0 & 9.7-10.8 \\
\citet{rodighiero+11} & $2.0$ & 1.5 & 2.5 & 1.627 & $0.79$ & $-6.36$ & 1.935 & $0.11$ & 9.2-11.7 \\
\citet{santini+09} & 2.0 & 1.5 & 2.5 & 1.627 & $0.85 \pm .17$ & $-7.15 \pm 1.87$ & 1.775 & 0.21 & 8.5-11.3 \\
\citet{reddy+12b} & 2.05 & 1.5 & 2.6 & 1.732 & $0.97 \pm .05$ & $-8.32 \pm 1.28$ & 1.865 & 0.30 & 8.7-11.3 \\
\citet{sobral+14} & 2.23 & 1.7 & 2.8 & 1.480 & $0.31 \pm 0.03$ & $-1.79 \pm 0.34$ & 1.44 & $0.11$ & 9.7-11.5 \\
\citet{karim+11} & $2.25$ & 2.0 & 2.5 & 0.653 & $0.58 \pm .05$ & $-4.38 \pm 0.55$ & 1.79 & 0 & 9.8-11.2 \\
\citet{whitaker+12} & $2.25$ & 2.0 & 2.5 & 0.653 & $0.41$ & $-2.17$ & 2.135 & $0.27$ & 10.7-11.3 \\
\citet{dunne+09} & 2.6 & 2.2 & 3.0 & 0.823 & $0.65 \pm 0.12$ & $-4.75 \pm 1.26$ & 2.05 & 0 & 10.1-10.9 \\
\citet{karim+11} & $2.75$ & 2.5 & 3.0 & 0.461 & $0.56 \pm .15$ & $-4.00 \pm 1.66$ & 1.96 & 0 & 10.1-11.2 \\
\citet{magdis+10} & 3.0 & 2.8 & 3.2 & 0.314 & 0.91 & -7.65 & 1.905 & 0.06 & 10.0-11.8 \\
\citet{lee+11} & 3.7 & 3.3 & 4.1& 0.425 & $0.9 \pm .1$ & $-7.75 \pm 1.1$ & 1.7 & 0 & 9.9-11.1 \\
\citet{bouwens+12} & 3.8 & 3.2 & 4.4 & 0.613 & $0.73 \pm .32$ & $-5.51 \pm 2.88$ & 2.155 & 0 & 7.9-9.6 \\
\citet{lee+12} & 3.9 & 3.4 & 4.4 & 0.482 & 0.79 & -6.49 & 1.785 & 0.22 & 8.3-10.3 \\
\citet{dunne+09} & 4.0 & 3.0 & 5.0 & 0.957 & $0.40 \pm 0.12$ & $-2.03 \pm 1.30$ & 2.17 & 0 & 10.1-11.5 \\
\citet{shim+11} & 4.4 & 3.8 & 5.0 & 0.456 & $0.54 \pm .06$ & $-3.58 \pm 0.55$ & 2.09 & 0.13 & 8.9-10.4 \\
\citet{lee+12} & 5.0 & 4.4 & 5.6 & 0.350 & 0.73 & -5.80 & 1.835 & 0.22 & 8.3-10.4 \\
Steinhardt et al. (2014, subm.) & $5.0$ & 4.0 & 6.0 & 0.599 & $0.78 \pm .02$ & $-6.01 \pm 0.15$ & 2.17 & $0.13$ & 9.5-10.8
\enddata
\tablecomments{Same as Table~\ref{tab:msfr}, but with the adjustments from Table~\ref{tab:corr} applied. Mass ranges have been adjusted for IMF, cosmology, SPS model, and emission line corrections, plus any additional offsets noted in Table~\ref{tab:corr} and/or in \S\,\ref{sec:technicalities}.}
\end{deluxetable*}
\end{center}
\clearpage

\newpage

\clearpage
\LongTables
\begin{landscape}
\begin{center}
\scriptsize
\begin{deluxetable*}{l c c c c c c c c c c c c c c c}
\tablewidth{0pt}
\setlength{\tabcolsep}{1pt}
\tabletypesize{\scriptsize}
\tablecaption{Parametrizations of Main Sequence Evolution as a Function of Time \label{tab:fits}}
\tablehead{
\colhead{Fit} &
\colhead{Data} &
\colhead{Sel} &
\colhead{Stk} &
\colhead{SFR} &
\colhead{$\rom{N}{\textrm{min}}$} &
\colhead{$\rom{N}{\textrm{tot}}$} &
\colhead{$\log M_*$} &
\colhead{$z$} &
\colhead{$\alpha_c$} &
\colhead{$\alpha_t$} &
\colhead{$\beta_c$} &
\colhead{$\beta_t$} &
\colhead{$a(10.5)$} &
\colhead{$b(10.5)$} &
\colhead{$\sigma_i$}
}
\startdata
1 & C(E) & All & All & All & N/A & 51(39) & 8.5-11.5 & 0.25-3.0 & $0.77$ & $-0.014$ & $-5.76$ & $-0.02$ & $-0.166$ & $2.346$ & 0.15 \\
2 & U(E) & All & All & All & N/A & 51(39) & 8.5-11.5 & 0.25-3.0 & $0.77$ & $-0.014$ & $-5.62$ & $-0.05$ & $-0.197$ & $2.487$ & 0.15 \\
3 & C(M) & All & All & All & 5 & 51(39) & 8.5-11.5 & 0.25-3.0 & $0.98 \pm 0.01$ & $-0.044 \pm 0.002$ & $-7.94 \pm 0.14$ & $0.3 \pm 0.02$ & $-0.166 \pm 0.002$ & $2.317 \pm 0.01$ & 0.1 \\
4 & U(M) & All & All & All & 5 & 51(39) & 8.5-11.5 & 0.25-3.0 & $1.05 \pm 0.02$ & $-0.054 \pm 0.003$ & $-8.57 \pm 0.16$ & $0.38 \pm 0.03$ & $-0.195 \pm 0.002$ & $2.444 \pm 0.012$ & 0.11 \\
5 & C(M) & All & All & All & 10 & 51(39) & 9.2-11.3 & 0.25-3.0 & $0.92 \pm 0.02$ & $-0.037 \pm 0.003$ & $-7.4 \pm 0.2$ & $0.22 \pm 0.03$ & $-0.165 \pm 0.001$ & $2.313 \pm 0.01$ & 0.1 \\
6 & U(M) & All & All & All & 10 & 51(39) & 9.2-11.3 & 0.25-3.0 & $1.0 \pm 0.02$ & $-0.047 \pm 0.002$ & $-8.03 \pm 0.18$ & $0.3 \pm 0.02$ & $-0.193 \pm 0.001$ & $2.434 \pm 0.01$ & 0.11 \\
7 & C(M) & All & All & All & 15 & 51(39) & 9.4-11.2 & 0.25-3.0 & $0.89 \pm 0.02$ & $-0.033 \pm 0.002$ & $-7.08 \pm 0.16$ & $0.18 \pm 0.03$ & $-0.165 \pm 0.001$ & $2.315 \pm 0.008$ & 0.09 \\
8 & U(M) & All & All & All & 15 & 51(39) & 9.4-11.2 & 0.25-3.0 & $0.97 \pm 0.02$ & $-0.044 \pm 0.003$ & $-7.73 \pm 0.2$ & $0.27 \pm 0.03$ & $-0.194 \pm 0.001$ & $2.443 \pm 0.01$ & 0.11 \\
9 & C(M) & All & All & All & 20 & 51(39) & 9.7-11.1 & 0.25-3.0 & $0.89 \pm 0.02$ & $-0.031 \pm 0.003$ & $-6.98 \pm 0.2$ & $0.16 \pm 0.03$ & $-0.165 \pm 0.001$ & $2.318 \pm 0.008$ & 0.09 \\
10 & U(M) & All & All & All & 20 & 51(39) & 9.7-11.1 & 0.25-3.0 & $0.95 \pm 0.02$ & $-0.041 \pm 0.003$ & $-7.49 \pm 0.25$ & $0.23 \pm 0.04$ & $-0.195 \pm 0.001$ & $2.456 \pm 0.009$ & 0.11 \\
11 & C(M) & All & All & All & 25 & 51(39) & 9.8-11.1 & 0.25-3.0 & $0.88 \pm 0.02$ & $-0.029 \pm 0.003$ & $-6.91 \pm 0.21$ & $0.14 \pm 0.03$ & $-0.164 \pm 0.001$ & $2.319 \pm 0.008$ & 0.09 \\
12 & U(M) & All & All & All & 25 & 51(39) & 9.8-11.1 & 0.25-3.0 & $0.92 \pm 0.03$ & $-0.036 \pm 0.004$ & $-7.18 \pm 0.33$ & $0.18 \pm 0.05$ & $-0.196 \pm 0.001$ & $2.465 \pm 0.009$ & 0.11 \\
13 & C(M) & All & All & All & 30 & 51(39) & 10.1-10.9 & 0.25-3.0 & $0.88 \pm 0.03$ & $-0.03 \pm 0.005$ & $-6.97 \pm 0.32$ & $0.15 \pm 0.05$ & $-0.164 \pm 0.001$ & $2.319 \pm 0.007$ & 0.09 \\
14 & U(M) & All & All & All & 30 & 51(39) & 10.1-10.9 & 0.25-3.0 & $0.9 \pm 0.04$ & $-0.033 \pm 0.005$ & $-6.93 \pm 0.4$ & $0.15 \pm 0.06$ & $-0.196 \pm 0.001$ & $2.473 \pm 0.008$ & 0.11 \\
15 & C(M) & All & All & All & 35 & 51(39) & 10.2-10.9 & 0.25-3.0 & $0.89 \pm 0.04$ & $-0.033 \pm 0.006$ & $-7.05 \pm 0.4$ & $0.18 \pm 0.07$ & $-0.163 \pm 0.001$ & $2.318 \pm 0.007$ & 0.09 \\
16 & U(M) & All & All & All & 35 & 51(39) & 10.2-10.9 & 0.25-3.0 & $0.88 \pm 0.04$ & $-0.032 \pm 0.007$ & $-6.71 \pm 0.37$ & $0.14 \pm 0.07$ & $-0.197 \pm 0.001$ & $2.482 \pm 0.007$ & 0.11 \\
17 & C(E,R) & All & All & All & N/A & 35(24) & 8.5-11.5 & 0.25-3.0 & $0.8$ & $-0.018$ & $-5.99$ & $0.01$ & $-0.172$ & $2.406$ & 0.16 \\
18 & U(E,R) & All & All & All & N/A & 35(24) & 8.5-11.5 & 0.25-3.0 & $0.8$ & $-0.018$ & $-5.95$ & $-0.0$ & $-0.191$ & $2.445$ & 0.16 \\
19 & C(M,R) & All & All & All & 5 & 35(24) & 8.5-11.5 & 0.25-3.0 & $1.01 \pm 0.02$ & $-0.05 \pm 0.002$ & $-8.32 \pm 0.16$ & $0.35 \pm 0.02$ & $-0.167 \pm 0.002$ & $2.34 \pm 0.01$ & 0.1 \\
20 & U(M,R) & All & All & All & 5 & 35(24) & 8.5-11.5 & 0.25-3.0 & $1.08 \pm 0.01$ & $-0.06 \pm 0.002$ & $-8.9 \pm 0.13$ & $0.44 \pm 0.02$ & $-0.189 \pm 0.002$ & $2.406 \pm 0.013$ & 0.11 \\
21 & C(M,R) & All & All & All & 10 & 35(24) & 9.4-11.3 & 0.25-3.0 & $0.98 \pm 0.02$ & $-0.045 \pm 0.003$ & $-7.89 \pm 0.2$ & $0.3 \pm 0.03$ & $-0.168 \pm 0.001$ & $2.352 \pm 0.008$ & 0.1 \\
22 & U(M,R) & All & All & All & 10 & 35(24) & 9.4-11.3 & 0.25-3.0 & $1.04 \pm 0.02$ & $-0.055 \pm 0.003$ & $-8.5 \pm 0.19$ & $0.39 \pm 0.03$ & $-0.188 \pm 0.002$ & $2.404 \pm 0.011$ & 0.11 \\
23 & C(M,R) & All & All & All & 15 & 35(24) & 9.8-11.1 & 0.25-3.0 & $0.97 \pm 0.02$ & $-0.041 \pm 0.004$ & $-7.78 \pm 0.2$ & $0.27 \pm 0.04$ & $-0.168 \pm 0.001$ & $2.359 \pm 0.008$ & 0.1 \\
24 & U(M,R) & All & All & All & 15 & 35(24) & 9.8-11.1 & 0.25-3.0 & $1.0 \pm 0.02$ & $-0.048 \pm 0.004$ & $-8.13 \pm 0.24$ & $0.32 \pm 0.04$ & $-0.188 \pm 0.002$ & $2.413 \pm 0.008$ & 0.11 \\
25 & C(M,R) & All & All & All & 20 & 35(24) & 10.2-10.9 & 0.25-3.0 & $1.0 \pm 0.04$ & $-0.047 \pm 0.007$ & $-8.19 \pm 0.4$ & $0.33 \pm 0.07$ & $-0.167 \pm 0.002$ & $2.362 \pm 0.011$ & 0.1 \\
26 & U(M,R) & All & All & All & 20 & 35(24) & 10.2-10.9 & 0.25-3.0 & $0.97 \pm 0.04$ & $-0.046 \pm 0.007$ & $-7.79 \pm 0.37$ & $0.29 \pm 0.07$ & $-0.19 \pm 0.002$ & $2.429 \pm 0.009$ & 0.11 \\
27 & C(E) & All & No & All & N/A & 27(19) & 8.5-11.3 & 0.25-3.0 & $0.8$ & $-0.015$ & $-6.04$ & $-0.0$ & $-0.155$ & $2.342$ & 0.16 \\
28 & U(E) & All & No & All & N/A & 27(19) & 8.5-11.3 & 0.25-3.0 & $0.8$ & $-0.015$ & $-6.0$ & $-0.02$ & $-0.174$ & $2.384$ & 0.15 \\
29 & C(M) & All & No & All & 5 & 27(19) & 8.5-11.3 & 0.25-3.0 & $0.98 \pm 0.02$ & $-0.036 \pm 0.007$ & $-8.02 \pm 0.23$ & $0.23 \pm 0.06$ & $-0.145 \pm 0.007$ & $2.274 \pm 0.022$ & 0.09 \\
30 & U(M) & All & No & All & 5 & 27(19) & 8.5-11.3 & 0.25-3.0 & $1.1 \pm 0.03$ & $-0.065 \pm 0.009$ & $-9.11 \pm 0.25$ & $0.5 \pm 0.09$ & $-0.187 \pm 0.01$ & $2.4 \pm 0.03$ & 0.1 \\
31 & C(M) & All & No & All & 10 & 27(19) & 9.4-11.1 & 0.25-3.0 & $0.96 \pm 0.02$ & $-0.033 \pm 0.005$ & $-7.76 \pm 0.22$ & $0.2 \pm 0.05$ & $-0.149 \pm 0.003$ & $2.287 \pm 0.013$ & 0.09 \\
32 & U(M) & All & No & All & 10 & 27(19) & 9.4-11.1 & 0.25-3.0 & $1.03 \pm 0.03$ & $-0.05 \pm 0.008$ & $-8.5 \pm 0.28$ & $0.35 \pm 0.08$ & $-0.173 \pm 0.004$ & $2.353 \pm 0.016$ & 0.1 \\
33 & C(M) & All & No & All & 15 & 27(19) & 9.9-10.9 & 0.25-3.0 & $0.98 \pm 0.03$ & $-0.036 \pm 0.006$ & $-8.04 \pm 0.33$ & $0.23 \pm 0.06$ & $-0.148 \pm 0.002$ & $2.285 \pm 0.01$ & 0.09 \\
34 & U(M) & All & No & All & 15 & 27(19) & 9.9-10.9 & 0.25-3.0 & $1.02 \pm 0.04$ & $-0.045 \pm 0.007$ & $-8.39 \pm 0.44$ & $0.3 \pm 0.08$ & $-0.172 \pm 0.002$ & $2.36 \pm 0.011$ & 0.1 \\
35 & C(E) & All & Yes & All & N/A & 24(20) & 9.2-11.5 & 0.25-2.75 & $0.73$ & $-0.011$ & $-5.38$ & $-0.05$ & $-0.168$ & $2.307$ & 0.1 \\
36 & U(E) & All & Yes & All & N/A & 24(20) & 9.2-11.5 & 0.25-2.75 & $0.73$ & $-0.011$ & $-5.14$ & $-0.09$ & $-0.211$ & $2.556$ & 0.11 \\
37 & C(M) & All & Yes & All & 5 & 24(20) & 9.2-11.5 & 0.25-2.75 & $0.59 \pm 0.07$ & $0.001 \pm 0.008$ & $-3.96 \pm 0.67$ & $-0.18 \pm 0.08$ & $-0.162 \pm 0.005$ & $2.241 \pm 0.042$ & 0.07 \\
38 & U(M) & All & Yes & All & 5 & 24(20) & 9.2-11.5 & 0.25-2.75 & $0.61 \pm 0.09$ & $-0.001 \pm 0.01$ & $-3.99 \pm 0.91$ & $-0.19 \pm 0.1$ & $-0.199 \pm 0.005$ & $2.449 \pm 0.049$ & 0.08 \\
39 & C(M) & All & Yes & All & 10 & 24(20) & 9.7-11.1 & 0.25-2.75 & $0.7 \pm 0.04$ & $-0.009 \pm 0.004$ & $-5.03 \pm 0.36$ & $-0.07 \pm 0.04$ & $-0.167 \pm 0.002$ & $2.289 \pm 0.013$ & 0.06 \\
40 & U(M) & All & Yes & All & 10 & 24(20) & 9.7-11.1 & 0.25-2.75 & $0.73 \pm 0.05$ & $-0.014 \pm 0.006$ & $-5.18 \pm 0.53$ & $-0.06 \pm 0.06$ & $-0.207 \pm 0.002$ & $2.518 \pm 0.017$ & 0.08 \\
41 & C(M) & All & Yes & All & 15 & 24(20) & 10.0-11.1 & 0.25-2.75 & $0.74 \pm 0.04$ & $-0.012 \pm 0.004$ & $-5.46 \pm 0.39$ & $-0.04 \pm 0.05$ & $-0.168 \pm 0.001$ & $2.302 \pm 0.007$ & 0.06 \\
42 & U(M) & All & Yes & All & 15 & 24(20) & 10.0-11.1 & 0.25-2.75 & $0.76 \pm 0.06$ & $-0.015 \pm 0.008$ & $-5.4 \pm 0.67$ & $-0.05 \pm 0.08$ & $-0.209 \pm 0.001$ & $2.541 \pm 0.01$ & 0.08 \\
43 & C(E) & MI & All & All & N/A & 36(31) & 8.5-11.5 & 0.25-2.75 & $0.63$ & $0.002$ & $-4.28$ & $-0.19$ & $-0.166$ & $2.341$ & 0.14 \\
44 & U(E) & MI & All & All & N/A & 36(31) & 8.5-11.5 & 0.25-2.75 & $0.63$ & $0.002$ & $-4.12$ & $-0.22$ & $-0.197$ & $2.492$ & 0.14 \\
45 & C(M) & MI & All & All & 5 & 36(31) & 8.5-11.5 & 0.25-2.75 & $0.88 \pm 0.06$ & $-0.033 \pm 0.006$ & $-6.98 \pm 0.55$ & $0.18 \pm 0.06$ & $-0.158 \pm 0.007$ & $2.249 \pm 0.058$ & 0.09 \\
46 & U(M) & MI & All & All & 5 & 36(31) & 8.5-11.5 & 0.25-2.75 & $0.94 \pm 0.05$ & $-0.042 \pm 0.005$ & $-7.48 \pm 0.44$ & $0.25 \pm 0.05$ & $-0.184 \pm 0.005$ & $2.361 \pm 0.048$ & 0.11 \\
47 & C(M) & MI & All & All & 10 & 36(31) & 9.2-11.2 & 0.25-2.75 & $0.85 \pm 0.02$ & $-0.028 \pm 0.003$ & $-6.62 \pm 0.21$ & $0.14 \pm 0.03$ & $-0.16 \pm 0.001$ & $2.273 \pm 0.011$ & 0.09 \\
48 & U(M) & MI & All & All & 10 & 36(31) & 9.2-11.2 & 0.25-2.75 & $0.9 \pm 0.03$ & $-0.036 \pm 0.003$ & $-7.02 \pm 0.27$ & $0.19 \pm 0.03$ & $-0.188 \pm 0.002$ & $2.399 \pm 0.013$ & 0.11 \\
49 & C(M) & MI & All & All & 15 & 36(31) & 9.6-11.1 & 0.25-2.75 & $0.84 \pm 0.02$ & $-0.026 \pm 0.003$ & $-6.51 \pm 0.24$ & $0.11 \pm 0.03$ & $-0.16 \pm 0.002$ & $2.282 \pm 0.011$ & 0.09 \\
50 & U(M) & MI & All & All & 15 & 36(31) & 9.6-11.1 & 0.25-2.75 & $0.87 \pm 0.04$ & $-0.033 \pm 0.005$ & $-6.66 \pm 0.4$ & $0.15 \pm 0.05$ & $-0.191 \pm 0.002$ & $2.429 \pm 0.014$ & 0.11 \\
51 & C(M) & MI & All & All & 20 & 36(31) & 9.8-11.1 & 0.25-2.75 & $0.82 \pm 0.03$ & $-0.023 \pm 0.004$ & $-6.3 \pm 0.29$ & $0.08 \pm 0.04$ & $-0.161 \pm 0.001$ & $2.292 \pm 0.009$ & 0.09 \\
52 & U(M) & MI & All & All & 20 & 36(31) & 9.8-11.1 & 0.25-2.75 & $0.83 \pm 0.04$ & $-0.026 \pm 0.005$ & $-6.22 \pm 0.39$ & $0.08 \pm 0.05$ & $-0.194 \pm 0.002$ & $2.46 \pm 0.012$ & 0.11 \\
53 & C(M) & MI & All & All & 25 & 36(31) & 10.2-10.9 & 0.25-2.75 & $0.8 \pm 0.05$ & $-0.021 \pm 0.007$ & $-6.09 \pm 0.52$ & $0.06 \pm 0.07$ & $-0.161 \pm 0.001$ & $2.299 \pm 0.01$ & 0.09 \\
54 & U(M) & MI & All & All & 25 & 36(31) & 10.2-10.9 & 0.25-2.75 & $0.75 \pm 0.04$ & $-0.017 \pm 0.006$ & $-5.4 \pm 0.39$ & $-0.01 \pm 0.06$ & $-0.196 \pm 0.001$ & $2.48 \pm 0.008$ & 0.11 \\
55 & C(E,R) & MI & All & All & N/A & 21(17) & 8.5-11.5 & 0.25-2.25 & $0.53$ & $0.013$ & $-3.1$ & $-0.31$ & $-0.176$ & $2.445$ & 0.15 \\
56 & U(E,R) & MI & All & All & N/A & 21(17) & 8.5-11.5 & 0.25-2.25 & $0.53$ & $0.013$ & $-3.17$ & $-0.32$ & $-0.18$ & $2.368$ & 0.15 \\
57 & C(M,R) & MI & All & All & 5 & 21(17) & 8.5-11.5 & 0.25-2.25 & $0.95 \pm 0.05$ & $-0.043 \pm 0.005$ & $-7.74 \pm 0.45$ & $0.29 \pm 0.05$ & $-0.16 \pm 0.005$ & $2.28 \pm 0.047$ & 0.1 \\
58 & U(M,R) & MI & All & All & 5 & 21(17) & 8.5-11.5 & 0.25-2.25 & $0.96 \pm 0.04$ & $-0.047 \pm 0.005$ & $-7.83 \pm 0.4$ & $0.33 \pm 0.04$ & $-0.165 \pm 0.005$ & $2.219 \pm 0.045$ & 0.1 \\
59 & C(M,R) & MI & All & All & 10 & 21(17) & 9.7-11.2 & 0.25-2.25 & $0.94 \pm 0.03$ & $-0.041 \pm 0.004$ & $-7.58 \pm 0.3$ & $0.26 \pm 0.04$ & $-0.163 \pm 0.002$ & $2.313 \pm 0.018$ & 0.11 \\
60 & U(M,R) & MI & All & All & 10 & 21(17) & 9.7-11.2 & 0.25-2.25 & $0.9 \pm 0.03$ & $-0.037 \pm 0.004$ & $-7.22 \pm 0.29$ & $0.22 \pm 0.04$ & $-0.17 \pm 0.002$ & $2.261 \pm 0.014$ & 0.12 \\
61 & C(E) & MI & No & All & N/A & 15(12) & 8.5-11.2 & 0.25-2.25 & $0.53$ & $0.017$ & $-3.17$ & $-0.34$ & $-0.156$ & $2.366$ & 0.17 \\
62 & U(E) & MI & No & All & N/A & 15(12) & 8.5-11.2 & 0.25-2.25 & $0.53$ & $0.017$ & $-3.26$ & $-0.34$ & $-0.157$ & $2.272$ & 0.15 \\
63 & C(M) & MI & No & All & 5 & 15(12) & 8.5-11.2 & 0.25-2.25 & $0.94 \pm 0.02$ & $-0.033 \pm 0.009$ & $-7.66 \pm 0.22$ & $0.2 \pm 0.09$ & $-0.139 \pm 0.01$ & $2.215 \pm 0.028$ & 0.05 \\
64 & U(M) & MI & No & All & 5 & 15(12) & 8.5-11.2 & 0.25-2.25 & $0.93 \pm 0.02$ & $-0.035 \pm 0.005$ & $-7.66 \pm 0.19$ & $0.23 \pm 0.05$ & $-0.141 \pm 0.006$ & $2.138 \pm 0.024$ & 0.05 \\
65 & C(M) & MI & No & All & 7 & 15(12) & 9.4-11.0 & 0.25-2.25 & $0.97 \pm 0.03$ & $-0.034 \pm 0.004$ & $-7.95 \pm 0.26$ & $0.21 \pm 0.04$ & $-0.136 \pm 0.003$ & $2.206 \pm 0.021$ & 0.08 \\
66 & U(M) & MI & No & All & 7 & 15(12) & 9.4-11.0 & 0.25-2.25 & $0.92 \pm 0.03$ & $-0.031 \pm 0.006$ & $-7.58 \pm 0.28$ & $0.18 \pm 0.06$ & $-0.138 \pm 0.003$ & $2.124 \pm 0.02$ & 0.07 \\
67 & C(E) & MI & Yes & All & N/A & 21(19) & 9.2-11.5 & 0.25-2.75 & $0.68$ & $-0.005$ & $-4.84$ & $-0.11$ & $-0.169$ & $2.317$ & 0.09 \\
68 & U(E) & MI & Yes & All & N/A & 21(19) & 9.2-11.5 & 0.25-2.75 & $0.68$ & $-0.005$ & $-4.57$ & $-0.16$ & $-0.216$ & $2.596$ & 0.09 \\
69 & C(M) & MI & Yes & All & 5 & 21(19) & 9.2-11.5 & 0.25-2.75 & $0.58 \pm 0.07$ & $0.002 \pm 0.008$ & $-3.88 \pm 0.69$ & $-0.19 \pm 0.08$ & $-0.162 \pm 0.004$ & $2.243 \pm 0.038$ & 0.07 \\
70 & U(M) & MI & Yes & All & 5 & 21(19) & 9.2-11.5 & 0.25-2.75 & $0.61 \pm 0.08$ & $-0.001 \pm 0.009$ & $-3.94 \pm 0.83$ & $-0.19 \pm 0.09$ & $-0.202 \pm 0.006$ & $2.469 \pm 0.05$ & 0.07 \\
71 & C(M) & MI & Yes & All & 10 & 21(19) & 9.7-11.1 & 0.25-2.75 & $0.67 \pm 0.04$ & $-0.005 \pm 0.004$ & $-4.71 \pm 0.37$ & $-0.11 \pm 0.04$ & $-0.167 \pm 0.001$ & $2.294 \pm 0.013$ & 0.06 \\
72 & U(M) & MI & Yes & All & 10 & 21(19) & 9.7-11.1 & 0.25-2.75 & $0.71 \pm 0.05$ & $-0.011 \pm 0.005$ & $-4.91 \pm 0.49$ & $-0.1 \pm 0.06$ & $-0.211 \pm 0.002$ & $2.549 \pm 0.016$ & 0.06 \\
73 & C(E) & BL & All & All & N/A & 15(8) & 9.4-11.2 & 0.9-3.0 & $0.99$ & $-0.03$ & $-8.02$ & $0.15$ & $-0.172$ & $2.369$ & 0.09 \\
74 & U(E) & BL & All & All & N/A & 15(8) & 9.4-11.2 & 0.9-3.0 & $0.99$ & $-0.03$ & $-7.78$ & $0.09$ & $-0.234$ & $2.607$ & 0.08 \\
75 & C(M) & BL & All & All & 5 & 15(8) & 9.4-11.2 & 0.9-3.0 & $0.79 \pm 0.04$ & $0.008 \pm 0.012$ & $-5.89 \pm 0.43$ & $-0.27 \pm 0.12$ & $-0.182 \pm 0.005$ & $2.418 \pm 0.017$ & 0.08 \\
76 & U(M) & BL & All & All & 5 & 15(8) & 9.4-11.2 & 0.9-3.0 & $0.97 \pm 0.03$ & $-0.031 \pm 0.009$ & $-7.57 \pm 0.32$ & $0.08 \pm 0.09$ & $-0.244 \pm 0.004$ & $2.645 \pm 0.014$ & 0.07 \\
77 & C(E) & BL & No & All & N/A & 12(7) & 9.4-11.2 & 0.9-3.0 & $0.97$ & $-0.027$ & $-7.75$ & $0.11$ & $-0.177$ & $2.406$ & 0.09 \\
78 & U(E) & BL & No & All & N/A & 12(7) & 9.4-11.2 & 0.9-3.0 & $0.97$ & $-0.027$ & $-7.49$ & $0.04$ & $-0.244$ & $2.671$ & 0.03 \\
79 & C(M) & BL & No & All & 5 & 12(7) & 9.4-11.2 & 0.9-3.0 & $0.8 \pm 0.02$ & $0.005 \pm 0.007$ & $-5.99 \pm 0.26$ & $-0.25 \pm 0.07$ & $-0.187 \pm 0.004$ & $2.445 \pm 0.017$ & 0.08 \\
80 & U(M) & BL & No & All & 5 & 12(7) & 9.4-11.2 & 0.9-3.0 & $0.99 \pm 0.02$ & $-0.032 \pm 0.006$ & $-7.71 \pm 0.18$ & $0.09 \pm 0.06$ & $-0.249 \pm 0.003$ & $2.683 \pm 0.008$ & 0.03 \\
81 & C(E) & All & All & UV & N/A & 8(4) & 9.3-11.7 & 1.0-3.0 & $0.86$ & $0.004$ & $-6.68$ & $-0.2$ & $-0.16$ & $2.363$ & 0.09 \\
82 & U(E) & All & All & UV & N/A & 8(4) & 9.3-11.7 & 1.0-3.0 & $0.86$ & $0.004$ & $-6.4$ & $-0.27$ & $-0.234$ & $2.645$ & 0.03 \\
83 & C(M) & All & All & UV & 3 & 8(4) & 9.3-11.7 & 1.0-3.0 & $0.52 \pm 0.04$ & $0.09 \pm 0.012$ & $-3.0 \pm 0.43$ & $-1.1 \pm 0.12$ & $-0.153 \pm 0.01$ & $2.382 \pm 0.033$ & 0.03 \\
84 & U(M) & All & All & UV & 3 & 8(4) & 9.3-11.7 & 1.0-3.0 & $1.01 \pm 0.04$ & $-0.058 \pm 0.011$ & $-7.83 \pm 0.43$ & $0.33 \pm 0.12$ & $-0.275 \pm 0.006$ & $2.754 \pm 0.021$ & 0.02 \\
85 & C(E) & All & All & UV+IR & N/A & 12(12) & 8.5-11.2 & 0.25-2.25 & $0.65$ & $0.002$ & $-4.5$ & $-0.18$ & $-0.155$ & $2.358$ & 0.17 \\
86 & U(E) & All & All & UV+IR & N/A & 12(12) & 8.5-11.2 & 0.25-2.25 & $0.65$ & $0.002$ & $-4.56$ & $-0.19$ & $-0.162$ & $2.304$ & 0.15 \\
87 & C(M) & All & All & UV+IR & 5 & 12(12) & 8.5-11.2 & 0.25-2.25 & $1.0 \pm 0.08$ & $-0.042 \pm 0.024$ & $-8.3 \pm 0.74$ & $0.3 \pm 0.23$ & $-0.144 \pm 0.026$ & $2.25 \pm 0.083$ & 0.07 \\
88 & U(M) & All & All & UV+IR & 5 & 12(12) & 8.5-11.2 & 0.25-2.25 & $0.99 \pm 0.11$ & $-0.045 \pm 0.035$ & $-8.2 \pm 1.03$ & $0.31 \pm 0.33$ & $-0.154 \pm 0.038$ & $2.224 \pm 0.117$ & 0.07 \\
89 & C(E) & All & All & IR & N/A & 7(5) & 9.8-11.5 & 0.25-0.7 & $-0.13$ & $0.081$ & $3.69$ & $-1.03$ & $-0.174$ & $2.336$ & 0.05 \\
90 & U(E) & All & All & IR & N/A & 7(5) & 9.8-11.5 & 0.25-0.7 & $-0.13$ & $0.081$ & $3.76$ & $-1.05$ & $-0.196$ & $2.404$ & 0.05 \\
91 & C(M) & All & All & IR & 3 & 7(5) & 9.8-11.5 & 0.25-0.7 & $0.73 \pm 0.34$ & $-0.006 \pm 0.037$ & $-5.81 \pm 3.59$ & $-0.07 \pm 0.39$ & $-0.125 \pm 0.009$ & $1.852 \pm 0.094$ & 0.03 \\
92 & U(M) & All & All & IR & 3 & 7(5) & 9.8-11.5 & 0.25-0.7 & $0.98 \pm 0.28$ & $-0.028 \pm 0.03$ & $-8.58 \pm 3.03$ & $0.17 \pm 0.32$ & $-0.13 \pm 0.013$ & $1.749 \pm 0.13$ & 0.03 \\
93 & C(E) & All & All & UV+IR/IR & N/A & 19(17) & 8.5-11.5 & 0.25-2.25 & $0.65$ & $-0.001$ & $-4.39$ & $-0.16$ & $-0.175$ & $2.436$ & 0.16 \\
94 & U(E) & All & All & UV+IR/IR & N/A & 19(17) & 8.5-11.5 & 0.25-2.25 & $0.65$ & $-0.001$ & $-4.44$ & $-0.17$ & $-0.183$ & $2.388$ & 0.16 \\
95 & C(M) & All & All & UV+IR/IR & 5 & 19(17) & 8.5-11.5 & 0.25-2.25 & $1.0 \pm 0.05$ & $-0.049 \pm 0.006$ & $-8.17 \pm 0.49$ & $0.35 \pm 0.06$ & $-0.161 \pm 0.006$ & $2.29 \pm 0.051$ & 0.1 \\
96 & U(M) & All & All & UV+IR/IR & 5 & 19(17) & 8.5-11.5 & 0.25-2.25 & $1.0 \pm 0.06$ & $-0.052 \pm 0.007$ & $-8.21 \pm 0.58$ & $0.38 \pm 0.06$ & $-0.173 \pm 0.007$ & $2.28 \pm 0.064$ & 0.11 \\
97 & C(M) & All & All & UV+IR/IR & 10 & 19(17) & 9.8-11.2 & 0.25-2.25 & $0.99 \pm 0.03$ & $-0.047 \pm 0.004$ & $-8.05 \pm 0.31$ & $0.33 \pm 0.05$ & $-0.165 \pm 0.002$ & $2.334 \pm 0.014$ & 0.11 \\
98 & U(M) & All & All & UV+IR/IR & 10 & 19(17) & 9.8-11.2 & 0.25-2.25 & $0.96 \pm 0.03$ & $-0.044 \pm 0.004$ & $-7.73 \pm 0.29$ & $0.29 \pm 0.04$ & $-0.177 \pm 0.002$ & $2.317 \pm 0.01$ & 0.12 \\
99 & C(E) & All & All & Radio & N/A & 16(15) & 9.2-11.1 & 0.3-2.75 & $0.74$ & $-0.009$ & $-5.45$ & $-0.07$ & $-0.163$ & $2.286$ & 0.09 \\
100 & U(E) & All & All & Radio & N/A & 16(15) & 9.2-11.1 & 0.3-2.75 & $0.74$ & $-0.009$ & $-5.18$ & $-0.11$ & $-0.208$ & $2.549$ & 0.11 \\
101 & C(M) & All & All & Radio & 5 & 16(15) & 9.2-11.1 & 0.3-2.75 & $0.67 \pm 0.03$ & $-0.006 \pm 0.004$ & $-4.72 \pm 0.33$ & $-0.1 \pm 0.04$ & $-0.163 \pm 0.002$ & $2.276 \pm 0.013$ & 0.07 \\
102 & U(M) & All & All & Radio & 5 & 16(15) & 9.2-11.1 & 0.3-2.75 & $0.74 \pm 0.03$ & $-0.014 \pm 0.005$ & $-5.23 \pm 0.36$ & $-0.06 \pm 0.05$ & $-0.205 \pm 0.003$ & $2.518 \pm 0.017$ & 0.09 \\
103 & C(M) & All & All & Radio & 10 & 16(15) & 9.8-11.1 & 0.3-2.75 & $0.75 \pm 0.05$ & $-0.013 \pm 0.007$ & $-5.55 \pm 0.53$ & $-0.03 \pm 0.07$ & $-0.162 \pm 0.001$ & $2.278 \pm 0.011$ & 0.06 \\
104 & U(M) & All & All & Radio & 10 & 16(15) & 9.8-11.1 & 0.3-2.75 & $0.78 \pm 0.06$ & $-0.018 \pm 0.007$ & $-5.64 \pm 0.6$ & $-0.02 \pm 0.08$ & $-0.206 \pm 0.002$ & $2.53 \pm 0.015$ & 0.09 \\
105 & C(E,Q) & All & All & Radio & N/A & 16(15) & 9.2-11.1 & 0.3-2.75 & $0.74$ & $-0.009$ & $-4.91$ & $-0.11$ & $-0.21$ & $2.822$ & 0.09 \\
106 & U(E,Q) & All & All & Radio & N/A & 16(15) & 9.2-11.1 & 0.3-2.75 & $0.74$ & $-0.009$ & $-5.18$ & $-0.11$ & $-0.208$ & $2.549$ & 0.11 \\
107 & C(M,Q) & All & All & Radio & 5 & 16(15) & 9.2-11.1 & 0.3-2.75 & $0.74 \pm 0.03$ & $-0.015 \pm 0.004$ & $-4.97 \pm 0.33$ & $-0.05 \pm 0.04$ & $-0.209 \pm 0.002$ & $2.799 \pm 0.015$ & 0.07 \\
108 & U(M,Q) & All & All & Radio & 5 & 16(15) & 9.2-11.1 & 0.3-2.75 & $0.74 \pm 0.03$ & $-0.015 \pm 0.004$ & $-5.22 \pm 0.3$ & $-0.05 \pm 0.04$ & $-0.207 \pm 0.003$ & $2.523 \pm 0.017$ & 0.09 \\
109 & C(M,Q) & All & All & Radio & 10 & 16(15) & 9.8-11.1 & 0.3-2.75 & $0.78 \pm 0.04$ & $-0.017 \pm 0.005$ & $-5.38 \pm 0.41$ & $-0.03 \pm 0.06$ & $-0.209 \pm 0.002$ & $2.811 \pm 0.012$ & 0.06 \\
110 & U(M,Q) & All & All & Radio & 10 & 16(15) & 9.8-11.1 & 0.3-2.75 & $0.79 \pm 0.06$ & $-0.019 \pm 0.009$ & $-5.78 \pm 0.68$ & $-0.01 \pm 0.09$ & $-0.206 \pm 0.002$ & $2.53 \pm 0.012$ & 0.09 \\
111 & C(E) & NON & All & Lines & N/A & 6(5) & 9.8-11.5 & 0.4-2.23 & $0.01$ & $0.068$ & $1.98$ & $-0.9$ & $-0.189$ & $2.089$ & 0.11 \\
112 & U(E) & NON & All & Lines & N/A & 6(5) & 9.8-11.5 & 0.4-2.23 & $0.01$ & $0.068$ & $1.88$ & $-0.89$ & $-0.175$ & $1.994$ & 0.1 \\
113 & C(M) & NON & All & Lines & 3 & 6(5) & 9.8-11.5 & 0.4-2.23 & $0.11 \pm 0.08$ & $0.047 \pm 0.034$ & $0.9 \pm 0.82$ & $-0.68 \pm 0.37$ & $-0.19 \pm 0.015$ & $2.071 \pm 0.032$ & 0.08 \\
114 & U(M) & NON & All & Lines & 3 & 6(5) & 9.8-11.5 & 0.4-2.23 & $0.23 \pm 0.07$ & $0.015 \pm 0.029$ & $-0.31 \pm 0.73$ & $-0.36 \pm 0.32$ & $-0.2 \pm 0.016$ & $2.081 \pm 0.031$ & 0.08 \\
115 & C(E) & NON & No & Lines & N/A & 4(4) & 9.8-11.1 & 0.4-2.23 & $0.04$ & $0.076$ & $1.63$ & $-0.99$ & $-0.193$ & $2.074$ & 0.08 \\
116 & U(E) & NON & No & Lines & N/A & 4(4) & 9.8-11.1 & 0.4-2.23 & $0.04$ & $0.076$ & $1.55$ & $-0.97$ & $-0.175$ & $1.993$ & 0.08 \\
117 & C(M) & NON & No & Lines & 3 & 4(4) & 9.8-11.1 & 0.4-2.23 & $0.02 \pm 0.15$ & $0.078 \pm 0.042$ & $1.84 \pm 1.52$ & $-1.01 \pm 0.43$ & $-0.194 \pm 0.013$ & $2.087 \pm 0.043$ & 0.08 \\
118 & U(M) & NON & No & Lines & 3 & 4(4) & 9.8-11.1 & 0.4-2.23 & $0.05 \pm 0.14$ & $0.07 \pm 0.038$ & $1.57 \pm 1.45$ & $-0.92 \pm 0.4$ & $-0.191 \pm 0.014$ & $2.05 \pm 0.047$ & 0.08 \\
119 & C(E) & NON & All & SED & N/A & 7(6) & 9.6-11.2 & 0.25-0.9 & $-0.54$ & $0.1$ & $7.94$ & $-1.2$ & $-0.155$ & $2.292$ & 0.05 \\
120 & U(E) & NON & All & SED & N/A & 7(6) & 9.6-11.2 & 0.25-0.9 & $-0.54$ & $0.1$ & $7.89$ & $-1.2$ & $-0.153$ & $2.247$ & 0.05 \\
121 & C(M) & NON & All & SED & 5 & 7(6) & 9.6-11.2 & 0.25-0.9 & $-0.17 \pm 0.15$ & $0.061 \pm 0.017$ & $3.99 \pm 1.62$ & $-0.79 \pm 0.18$ & $-0.146 \pm 0.004$ & $2.204 \pm 0.038$ & 0.05 \\
122 & U(M) & NON & All & SED & 5 & 7(6) & 9.6-11.2 & 0.25-0.9 & $-0.14 \pm 0.15$ & $0.059 \pm 0.016$ & $3.67 \pm 1.55$ & $-0.76 \pm 0.17$ & $-0.144 \pm 0.004$ & $2.159 \pm 0.036$ & 0.05 \\
123 & C(E,Q) & All & All & All & N/A & 51(39) & 9.4-11.2 & 0.25-3.0 & $0.77$ & $-0.014$ & $-5.5$ & $-0.04$ & $-0.192$ & $2.607$ & 0.16 \\
124 & U(E,Q) & All & All & All & N/A & 51(39) & 9.4-11.2 & 0.25-3.0 & $0.77$ & $-0.014$ & $-5.62$ & $-0.05$ & $-0.197$ & $2.487$ & 0.13 \\
125 & C(M,Q) & All & All & All & 15 & 51(39) & 9.4-11.2 & 0.25-3.0 & $0.99 \pm 0.03$ & $-0.047 \pm 0.004$ & $-7.83 \pm 0.3$ & $0.31 \pm 0.04$ & $-0.185 \pm 0.002$ & $2.533 \pm 0.015$ & 0.15 \\
126 & U(M,Q) & All & All & All & 15 & 51(39) & 9.4-11.2 & 0.25-3.0 & $0.97 \pm 0.02$ & $-0.044 \pm 0.003$ & $-7.71 \pm 0.2$ & $0.26 \pm 0.03$ & $-0.194 \pm 0.001$ & $2.443 \pm 0.009$ & 0.11 \\
127 & C(M,Q) & All & All & All & 20 & 51(39) & 9.7-11.1 & 0.25-3.0 & $0.95 \pm 0.04$ & $-0.042 \pm 0.005$ & $-7.38 \pm 0.43$ & $0.25 \pm 0.06$ & $-0.187 \pm 0.002$ & $2.557 \pm 0.013$ & 0.15 \\
128 & U(M,Q) & All & All & All & 20 & 51(39) & 9.7-11.1 & 0.25-3.0 & $0.94 \pm 0.02$ & $-0.041 \pm 0.004$ & $-7.46 \pm 0.25$ & $0.23 \pm 0.04$ & $-0.195 \pm 0.001$ & $2.453 \pm 0.009$ & 0.11 \\
129 & C(M,Q) & All & All & All & 25 & 51(39) & 9.8-11.1 & 0.25-3.0 & $0.92 \pm 0.03$ & $-0.036 \pm 0.004$ & $-7.07 \pm 0.35$ & $0.2 \pm 0.04$ & $-0.189 \pm 0.002$ & $2.576 \pm 0.012$ & 0.15 \\
130 & U(M,Q) & All & All & All & 25 & 51(39) & 9.8-11.1 & 0.25-3.0 & $0.92 \pm 0.03$ & $-0.037 \pm 0.004$ & $-7.23 \pm 0.34$ & $0.19 \pm 0.05$ & $-0.196 \pm 0.001$ & $2.467 \pm 0.009$ & 0.11 \\
131 & C(E,z) & All & All & All & N/A & 51(46) & 9.2-11.2 & 0.25-5.0 & $0.74$ & $-0.01$ & $-5.52$ & $-0.05$ & $-0.157$ & $2.279$ & 0.15 \\
132 & U(E,z) & All & All & All & N/A & 51(46) & 9.2-11.2 & 0.25-5.0 & $0.74$ & $-0.01$ & $-5.35$ & $-0.09$ & $-0.191$ & $2.444$ & 0.15 \\
133 & C(M,z) & All & All & All & 15 & 51(46) & 9.2-11.2 & 0.25-5.0 & $0.85 \pm 0.01$ & $-0.026 \pm 0.002$ & $-6.64 \pm 0.11$ & $0.12 \pm 0.02$ & $-0.16 \pm 0.001$ & $2.277 \pm 0.008$ & 0.12 \\
134 & U(M,z) & All & All & All & 15 & 51(46) & 9.2-11.2 & 0.25-5.0 & $0.91 \pm 0.01$ & $-0.036 \pm 0.002$ & $-7.11 \pm 0.1$ & $0.18 \pm 0.02$ & $-0.195 \pm 0.001$ & $2.447 \pm 0.008$ & 0.13 \\
135 & C(M,z) & All & All & All & 20 & 51(46) & 9.4-11.1 & 0.25-5.0 & $0.85 \pm 0.01$ & $-0.027 \pm 0.002$ & $-6.68 \pm 0.14$ & $0.12 \pm 0.02$ & $-0.16 \pm 0.001$ & $2.279 \pm 0.007$ & 0.12 \\
136 & U(M,z) & All & All & All & 20 & 51(46) & 9.4-11.1 & 0.25-5.0 & $0.93 \pm 0.01$ & $-0.038 \pm 0.002$ & $-7.33 \pm 0.14$ & $0.21 \pm 0.02$ & $-0.194 \pm 0.002$ & $2.448 \pm 0.009$ & 0.13 \\
137 & C(M,z) & All & All & All & 25 & 51(46) & 9.7-11.1 & 0.25-5.0 & $0.86 \pm 0.01$ & $-0.028 \pm 0.002$ & $-6.79 \pm 0.15$ & $0.13 \pm 0.02$ & $-0.159 \pm 0.001$ & $2.28 \pm 0.007$ & 0.11 \\
138 & U(M,z) & All & All & All & 25 & 51(46) & 9.7-11.1 & 0.25-5.0 & $0.94 \pm 0.02$ & $-0.04 \pm 0.003$ & $-7.45 \pm 0.18$ & $0.23 \pm 0.03$ & $-0.194 \pm 0.001$ & $2.447 \pm 0.009$ & 0.13 \\
139 & C(E,Q,z) & All & All & All & N/A & 51(46) & 9.2-11.2 & 0.25-5.0 & $0.74$ & $-0.01$ & $-5.33$ & $-0.07$ & $-0.172$ & $2.464$ & 0.22 \\
140 & U(E,Q,z) & All & All & All & N/A & 51(46) & 9.2-11.2 & 0.25-5.0 & $0.74$ & $-0.01$ & $-5.35$ & $-0.09$ & $-0.191$ & $2.444$ & 0.15 \\
141 & C(M,Q,z) & All & All & All & 15 & 51(46) & 9.2-11.2 & 0.25-5.0 & $1.0 \pm 0.02$ & $-0.049 \pm 0.002$ & $-8.07 \pm 0.17$ & $0.34 \pm 0.02$ & $-0.176 \pm 0.002$ & $2.469 \pm 0.015$ & 0.17 \\
142 & U(M,Q,z) & All & All & All & 15 & 51(46) & 9.2-11.2 & 0.25-5.0 & $0.91 \pm 0.01$ & $-0.035 \pm 0.002$ & $-7.08 \pm 0.13$ & $0.17 \pm 0.02$ & $-0.194 \pm 0.001$ & $2.445 \pm 0.009$ & 0.13 \\
143 & C(M,Q,z) & All & All & All & 20 & 51(46) & 9.4-11.1 & 0.25-5.0 & $1.02 \pm 0.02$ & $-0.051 \pm 0.003$ & $-8.23 \pm 0.21$ & $0.35 \pm 0.03$ & $-0.177 \pm 0.002$ & $2.482 \pm 0.012$ & 0.18 \\
144 & U(M,Q,z) & All & All & All & 20 & 51(46) & 9.4-11.1 & 0.25-5.0 & $0.93 \pm 0.01$ & $-0.039 \pm 0.002$ & $-7.32 \pm 0.13$ & $0.21 \pm 0.02$ & $-0.194 \pm 0.001$ & $2.447 \pm 0.009$ & 0.13 \\
145 & C(M,Q,z) & All & All & All & 25 & 51(46) & 9.7-11.1 & 0.25-5.0 & $1.03 \pm 0.03$ & $-0.051 \pm 0.004$ & $-8.28 \pm 0.29$ & $0.35 \pm 0.04$ & $-0.178 \pm 0.002$ & $2.494 \pm 0.013$ & 0.18 \\
146 & U(M,Q,z) & All & All & All & 25 & 51(46) & 9.7-11.1 & 0.25-5.0 & $0.95 \pm 0.02$ & $-0.04 \pm 0.003$ & $-7.48 \pm 0.22$ & $0.23 \pm 0.04$ & $-0.194 \pm 0.002$ & $2.446 \pm 0.01$ & 0.13 \\
147 & C(E,Q) & MI & All & All & N/A & 36(31) & 9.2-11.2 & 0.25-2.75 & $0.63$ & $0.002$ & $-3.91$ & $-0.22$ & $-0.203$ & $2.705$ & 0.15 \\
148 & U(E,Q) & MI & All & All & N/A & 36(31) & 9.2-11.2 & 0.25-2.75 & $0.63$ & $0.002$ & $-4.12$ & $-0.22$ & $-0.197$ & $2.492$ & 0.12 \\
149 & C(M,Q) & MI & All & All & 10 & 36(31) & 9.2-11.2 & 0.25-2.75 & $0.97 \pm 0.04$ & $-0.046 \pm 0.005$ & $-7.58 \pm 0.42$ & $0.29 \pm 0.05$ & $-0.192 \pm 0.002$ & $2.604 \pm 0.017$ & 0.14 \\
150 & U(M,Q) & MI & All & All & 10 & 36(31) & 9.2-11.2 & 0.25-2.75 & $0.9 \pm 0.03$ & $-0.036 \pm 0.003$ & $-7.01 \pm 0.27$ & $0.19 \pm 0.03$ & $-0.188 \pm 0.002$ & $2.404 \pm 0.013$ & 0.11 \\
151 & C(M,Q) & MI & All & All & 15 & 36(31) & 9.6-11.1 & 0.25-2.75 & $0.9 \pm 0.05$ & $-0.037 \pm 0.006$ & $-6.84 \pm 0.51$ & $0.19 \pm 0.06$ & $-0.197 \pm 0.002$ & $2.645 \pm 0.017$ & 0.14 \\
152 & U(M,Q) & MI & All & All & 15 & 36(31) & 9.6-11.1 & 0.25-2.75 & $0.88 \pm 0.04$ & $-0.032 \pm 0.005$ & $-6.77 \pm 0.38$ & $0.15 \pm 0.05$ & $-0.191 \pm 0.002$ & $2.431 \pm 0.014$ & 0.11 \\
153 & C(M,Q) & MI & All & All & 20 & 36(31) & 9.8-11.1 & 0.25-2.75 & $0.81 \pm 0.05$ & $-0.025 \pm 0.007$ & $-5.82 \pm 0.53$ & $0.06 \pm 0.07$ & $-0.2 \pm 0.002$ & $2.679 \pm 0.013$ & 0.14 \\
154 & U(M,Q) & MI & All & All & 20 & 36(31) & 9.8-11.1 & 0.25-2.75 & $0.82 \pm 0.04$ & $-0.025 \pm 0.006$ & $-6.14 \pm 0.45$ & $0.07 \pm 0.06$ & $-0.194 \pm 0.002$ & $2.459 \pm 0.013$ & 0.11 \\
155 & C(E,z) & MI & All & All & N/A & 36(33) & 9.2-11.2 & 0.25-5.0 & $0.62$ & $0.003$ & $-4.15$ & $-0.2$ & $-0.168$ & $2.357$ & 0.12 \\
156 & U(E,z) & MI & All & All & N/A & 36(33) & 9.2-11.2 & 0.25-5.0 & $0.62$ & $0.003$ & $-3.99$ & $-0.23$ & $-0.2$ & $2.514$ & 0.15 \\
157 & C(M,z) & MI & All & All & 10 & 36(33) & 9.2-11.2 & 0.25-5.0 & $0.82 \pm 0.02$ & $-0.025 \pm 0.003$ & $-6.33 \pm 0.23$ & $0.1 \pm 0.03$ & $-0.161 \pm 0.001$ & $2.28 \pm 0.01$ & 0.09 \\
158 & U(M,z) & MI & All & All & 10 & 36(33) & 9.2-11.2 & 0.25-5.0 & $0.95 \pm 0.02$ & $-0.042 \pm 0.003$ & $-7.53 \pm 0.21$ & $0.25 \pm 0.03$ & $-0.192 \pm 0.002$ & $2.43 \pm 0.012$ & 0.12 \\
159 & C(M,z) & MI & All & All & 15 & 36(33) & 9.6-11.1 & 0.25-5.0 & $0.8 \pm 0.02$ & $-0.022 \pm 0.003$ & $-6.09 \pm 0.23$ & $0.07 \pm 0.03$ & $-0.162 \pm 0.001$ & $2.298 \pm 0.01$ & 0.09 \\
160 & U(M,z) & MI & All & All & 15 & 36(33) & 9.6-11.1 & 0.25-5.0 & $0.94 \pm 0.03$ & $-0.042 \pm 0.005$ & $-7.48 \pm 0.35$ & $0.25 \pm 0.05$ & $-0.193 \pm 0.002$ & $2.448 \pm 0.015$ & 0.12 \\
161 & C(M,z) & MI & All & All & 20 & 36(33) & 9.8-11.1 & 0.25-5.0 & $0.78 \pm 0.02$ & $-0.019 \pm 0.003$ & $-5.9 \pm 0.22$ & $0.03 \pm 0.03$ & $-0.163 \pm 0.001$ & $2.309 \pm 0.008$ & 0.09 \\
162 & U(M,z) & MI & All & All & 20 & 36(33) & 9.8-11.1 & 0.25-5.0 & $0.91 \pm 0.04$ & $-0.037 \pm 0.005$ & $-7.08 \pm 0.39$ & $0.19 \pm 0.05$ & $-0.196 \pm 0.002$ & $2.47 \pm 0.016$ & 0.13 \\
163 & C(E,Q,z) & MI & All & All & N/A & 36(33) & 9.2-11.2 & 0.25-5.0 & $0.62$ & $0.003$ & $-3.8$ & $-0.24$ & $-0.203$ & $2.708$ & 0.17 \\
164 & U(E,Q,z) & MI & All & All & N/A & 36(33) & 9.2-11.2 & 0.25-5.0 & $0.62$ & $0.003$ & $-3.99$ & $-0.23$ & $-0.2$ & $2.514$ & 0.15 \\
165 & C(M,Q,z) & MI & All & All & 10 & 36(33) & 9.2-11.2 & 0.25-5.0 & $0.99 \pm 0.03$ & $-0.05 \pm 0.004$ & $-7.82 \pm 0.35$ & $0.33 \pm 0.04$ & $-0.194 \pm 0.002$ & $2.611 \pm 0.015$ & 0.15 \\
166 & U(M,Q,z) & MI & All & All & 10 & 36(33) & 9.2-11.2 & 0.25-5.0 & $0.95 \pm 0.02$ & $-0.042 \pm 0.003$ & $-7.51 \pm 0.25$ & $0.25 \pm 0.03$ & $-0.192 \pm 0.002$ & $2.431 \pm 0.012$ & 0.12 \\
167 & C(M,Q,z) & MI & All & All & 15 & 36(33) & 9.6-11.1 & 0.25-5.0 & $0.96 \pm 0.05$ & $-0.045 \pm 0.006$ & $-7.41 \pm 0.48$ & $0.27 \pm 0.06$ & $-0.197 \pm 0.002$ & $2.643 \pm 0.015$ & 0.15 \\
168 & U(M,Q,z) & MI & All & All & 15 & 36(33) & 9.6-11.1 & 0.25-5.0 & $0.94 \pm 0.03$ & $-0.041 \pm 0.004$ & $-7.42 \pm 0.32$ & $0.24 \pm 0.04$ & $-0.194 \pm 0.002$ & $2.449 \pm 0.014$ & 0.12 \\
169 & C(M,Q,z) & MI & All & All & 20 & 36(33) & 9.8-11.1 & 0.25-5.0 & $0.89 \pm 0.05$ & $-0.036 \pm 0.007$ & $-6.74 \pm 0.58$ & $0.18 \pm 0.07$ & $-0.2 \pm 0.002$ & $2.671 \pm 0.016$ & 0.15 \\
170 & U(M,Q,z) & MI & All & All & 20 & 36(33) & 9.8-11.1 & 0.25-5.0 & $0.9 \pm 0.04$ & $-0.036 \pm 0.005$ & $-7.04 \pm 0.44$ & $0.18 \pm 0.06$ & $-0.196 \pm 0.002$ & $2.47 \pm 0.017$ & 0.13 \\
171 & C(E,z) & BL & All & All & N/A & 15(13) & 8.7-11.2 & 0.9-5.0 & $0.76$ & $0.02$ & $-5.85$ & $-0.33$ & $-0.121$ & $2.136$ & 0.16 \\
172 & U(E,z) & BL & All & All & N/A & 15(13) & 8.7-11.2 & 0.9-5.0 & $0.76$ & $0.02$ & $-5.62$ & $-0.39$ & $-0.184$ & $2.375$ & 0.14 \\
173 & C(M,z) & BL & All & All & 5 & 15(13) & 8.7-11.2 & 0.9-5.0 & $0.73 \pm 0.05$ & $0.037 \pm 0.017$ & $-5.51 \pm 0.45$ & $-0.52 \pm 0.16$ & $-0.136 \pm 0.014$ & $2.209 \pm 0.041$ & 0.15 \\
174 & U(M,z) & BL & All & All & 5 & 15(13) & 8.7-11.2 & 0.9-5.0 & $0.81 \pm 0.04$ & $0.021 \pm 0.012$ & $-5.95 \pm 0.35$ & $-0.42 \pm 0.12$ & $-0.211 \pm 0.01$ & $2.492 \pm 0.032$ & 0.13 \\
175 & C(M,z) & BL & All & All & 7 & 15(13) & 9.0-11.1 & 0.9-5.0 & $0.73 \pm 0.02$ & $0.027 \pm 0.006$ & $-5.42 \pm 0.22$ & $-0.42 \pm 0.07$ & $-0.134 \pm 0.004$ & $2.193 \pm 0.018$ & 0.14 \\
176 & U(M,z) & BL & All & All & 7 & 15(13) & 9.0-11.1 & 0.9-5.0 & $0.8 \pm 0.03$ & $0.012 \pm 0.007$ & $-5.91 \pm 0.26$ & $-0.33 \pm 0.07$ & $-0.205 \pm 0.004$ & $2.465 \pm 0.017$ & 0.12
\enddata
\tablecomments{Col. 1: Fit number. Col. 2: Type of data used for fit, where C = Calibrated data, U = uncalibrated data, (M) = fitted in bins of mass, (E) = extrapolated/simple average, (R) = \textit{excluding} radio data, (Q) = \textit{excluding} our radio-specific $C_R$ offsets, and (z) = \textit{including} high-$z$ data. Col. 3: Selection type (bluer (BL)/ mixed (MI)/non-selective (NON)/BL+MI (all)); see \S\,\ref{subsubsec:selection}. Col. 4: Stacked? (yes/no/all). Col. 5: SFR indicators included in the fit. Col. 6: Minimum number of data points in a given mass bin required to include the bin in the fit. Col. 7: Total number of data points included in our selection criteria before (and after) excluding the first and last 2\,Gyr of data. Col. 8: Range of mass bins included in the fit, in units of 0.1\,dex. Col. 9: Total span of the data in redshift (using median redshifts of each sample). Cols. 10\,--\,13: Best-fit MS parameters, with $\alpha_c$, $\alpha_t$, $\beta_c$, and $\beta_t$ defined via $\psi(M_*,t) = 10^{\beta(t)} \, M_*^{\alpha(t)}$, where $\alpha(t) = \alpha_t \, t + \alpha_c$ and $\beta(t) = \beta_t \, t + \beta_c$. Cols. 14 \& 15: Best-fit parameters at fixed mass, where $a(10.5)$ and $b(10.5)$ are defined via $\log\psi = a(\log M_*) \, t + b(\log M_*)$ for $\log M_* = 10.5$. Col. 16: The median interpublication scatter at fixed mass between studies included in the fit. Errors on the parameters are derived by calculating the standard deviation of their distributions after 100 runs, with mass ranges for each study randomly adjusted by up to $\pm 0.2$\,dex in each run. These are $\sim 50\%$ greater than the formal fitted errors in most cases. Errors are not listed for the extrapolated fits since not MS parameters used in the fit  included errors (i.e. some studies did not report errors on their fit); they are likely similar to the errors seen in our mass-dependent fits.}
\end{deluxetable*}
\end{center}
\clearpage
\end{landscape}

\newpage

\clearpage
\LongTables
\begin{landscape}
\begin{center}
\scriptsize
\begin{deluxetable*}{l c c c c c c c c c c c c c c c}
\tablewidth{0pt}
\setlength{\tabcolsep}{1pt}
\tabletypesize{\scriptsize}
\tablecaption{Parametrization of Main Sequence Evolution as a Function of Redshift\label{tab:fits_z}}
\tablehead{
\colhead{Fit} &
\colhead{Data} &
\colhead{Sel} &
\colhead{Stk} &
\colhead{SFR} &
\colhead{$\rom{N}{\textrm{min}}$} &
\colhead{$\rom{N}{\textrm{tot}}$} &
\colhead{$\log M_*$} &
\colhead{$z$} &
\colhead{$a_m$} &
\colhead{$a_0$} &
\colhead{$b_m$} &
\colhead{$b_0$} &
\colhead{$a(10.5)$} &
\colhead{$b(10.5)$} &
\colhead{$\sigma_i$}
}
\startdata
1 & C(E) & All & All & All & N/A & 51(39) & 8.5-11.5 & 0.25-3.0 & $0.25$ & $0.26$ & $0.61$ & $-5.95$ & $2.84$ & $0.46$ & 0.17 \\
2 & U(E) & All & All & All & N/A & 51(39) & 8.5-11.5 & 0.25-3.0 & $0.25$ & $0.83$ & $0.61$ & $-6.17$ & $3.4$ & $0.24$ & 0.15 \\
3 & C(M) & All & All & All & 5 & 51(39) & 8.5-11.5 & 0.25-3.0 & $0.69 \pm 0.05$ & $-4.41 \pm 0.47$ & $0.48 \pm 0.02$ & $-4.59 \pm 0.16$ & $2.85 \pm 0.03$ & $0.42 \pm 0.01$ & 0.11 \\
4 & U(M) & All & All & All & 5 & 51(39) & 8.5-11.5 & 0.25-3.0 & $0.88 \pm 0.05$ & $-5.85 \pm 0.47$ & $0.42 \pm 0.02$ & $-4.26 \pm 0.16$ & $3.37 \pm 0.03$ & $0.2 \pm 0.01$ & 0.11 \\
5 & C(M) & All & All & All & 10 & 51(39) & 9.2-11.3 & 0.25-3.0 & $0.52 \pm 0.05$ & $-2.54 \pm 0.52$ & $0.53 \pm 0.02$ & $-5.09 \pm 0.16$ & $2.85 \pm 0.03$ & $0.43 \pm 0.01$ & 0.11 \\
6 & U(M) & All & All & All & 10 & 51(39) & 9.2-11.3 & 0.25-3.0 & $0.69 \pm 0.05$ & $-3.93 \pm 0.52$ & $0.48 \pm 0.02$ & $-4.81 \pm 0.16$ & $3.36 \pm 0.02$ & $0.21 \pm 0.01$ & 0.11 \\
7 & C(M) & All & All & All & 15 & 51(39) & 9.4-11.2 & 0.25-3.0 & $0.4 \pm 0.06$ & $-1.41 \pm 0.58$ & $0.56 \pm 0.02$ & $-5.4 \pm 0.2$ & $2.85 \pm 0.03$ & $0.43 \pm 0.01$ & 0.11 \\
8 & U(M) & All & All & All & 15 & 51(39) & 9.4-11.2 & 0.25-3.0 & $0.61 \pm 0.05$ & $-3.03 \pm 0.52$ & $0.5 \pm 0.02$ & $-4.99 \pm 0.17$ & $3.37 \pm 0.02$ & $0.22 \pm 0.01$ & 0.11 \\
9 & C(M) & All & All & All & 20 & 51(39) & 9.7-11.1 & 0.25-3.0 & $0.32 \pm 0.07$ & $-0.55 \pm 0.71$ & $0.58 \pm 0.02$ & $-5.68 \pm 0.23$ & $2.84 \pm 0.03$ & $0.44 \pm 0.01$ & 0.11 \\
10 & U(M) & All & All & All & 20 & 51(39) & 9.7-11.1 & 0.25-3.0 & $0.51 \pm 0.07$ & $-1.96 \pm 0.69$ & $0.53 \pm 0.02$ & $-5.32 \pm 0.23$ & $3.39 \pm 0.02$ & $0.22 \pm 0.01$ & 0.11 \\
11 & C(M) & All & All & All & 25 & 51(39) & 9.8-11.1 & 0.25-3.0 & $0.28 \pm 0.09$ & $-0.12 \pm 0.92$ & $0.6 \pm 0.03$ & $-5.89 \pm 0.27$ & $2.82 \pm 0.02$ & $0.45 \pm 0.01$ & 0.11 \\
12 & U(M) & All & All & All & 25 & 51(39) & 9.8-11.1 & 0.25-3.0 & $0.4 \pm 0.08$ & $-0.78 \pm 0.81$ & $0.56 \pm 0.02$ & $-5.66 \pm 0.23$ & $3.4 \pm 0.02$ & $0.23 \pm 0.01$ & 0.11 \\
13 & C(M) & All & All & All & 30 & 51(39) & 10.1-10.9 & 0.25-3.0 & $0.34 \pm 0.12$ & $-0.79 \pm 1.28$ & $0.59 \pm 0.03$ & $-5.74 \pm 0.35$ & $2.8 \pm 0.02$ & $0.46 \pm 0.01$ & 0.11 \\
14 & U(M) & All & All & All & 30 & 51(39) & 10.1-10.9 & 0.25-3.0 & $0.4 \pm 0.07$ & $-0.77 \pm 0.73$ & $0.56 \pm 0.02$ & $-5.69 \pm 0.23$ & $3.4 \pm 0.01$ & $0.23 \pm 0.01$ & 0.11 \\
15 & C(M) & All & All & All & 35 & 51(39) & 10.2-10.9 & 0.25-3.0 & $0.46 \pm 0.09$ & $-2.05 \pm 0.97$ & $0.56 \pm 0.03$ & $-5.43 \pm 0.26$ & $2.78 \pm 0.01$ & $0.47 \pm 0.0$ & 0.11 \\
16 & U(M) & All & All & All & 35 & 51(39) & 10.2-10.9 & 0.25-3.0 & $0.41 \pm 0.06$ & $-0.88 \pm 0.61$ & $0.56 \pm 0.02$ & $-5.64 \pm 0.24$ & $3.4 \pm 0.01$ & $0.23 \pm 0.0$ & 0.11 \\
17 & C(E,R) & All & All & All & N/A & 35(24) & 8.5-11.5 & 0.25-3.0 & $0.34$ & $-0.62$ & $0.59$ & $-5.71$ & $3.0$ & $0.43$ & 0.17 \\
18 & U(E,R) & All & All & All & N/A & 35(24) & 8.5-11.5 & 0.25-3.0 & $0.34$ & $-0.25$ & $0.59$ & $-5.9$ & $3.37$ & $0.24$ & 0.16 \\
19 & C(M,R) & All & All & All & 5 & 35(24) & 8.5-11.5 & 0.25-3.0 & $0.81 \pm 0.04$ & $-5.59 \pm 0.43$ & $0.44 \pm 0.01$ & $-4.22 \pm 0.13$ & $2.89 \pm 0.03$ & $0.41 \pm 0.01$ & 0.12 \\
20 & U(M,R) & All & All & All & 5 & 35(24) & 8.5-11.5 & 0.25-3.0 & $1.01 \pm 0.03$ & $-7.3 \pm 0.34$ & $0.38 \pm 0.01$ & $-3.76 \pm 0.12$ & $3.29 \pm 0.03$ & $0.23 \pm 0.01$ & 0.11 \\
21 & C(M,R) & All & All & All & 10 & 35(24) & 9.4-11.3 & 0.25-3.0 & $0.66 \pm 0.07$ & $-4.01 \pm 0.73$ & $0.49 \pm 0.03$ & $-4.69 \pm 0.27$ & $2.93 \pm 0.03$ & $0.42 \pm 0.01$ & 0.12 \\
22 & U(M,R) & All & All & All & 10 & 35(24) & 9.4-11.3 & 0.25-3.0 & $0.85 \pm 0.06$ & $-5.56 \pm 0.65$ & $0.43 \pm 0.02$ & $-4.24 \pm 0.25$ & $3.32 \pm 0.03$ & $0.23 \pm 0.01$ & 0.11 \\
23 & C(M,R) & All & All & All & 15 & 35(24) & 9.8-11.1 & 0.25-3.0 & $0.55 \pm 0.09$ & $-2.8 \pm 1.0$ & $0.54 \pm 0.03$ & $-5.24 \pm 0.33$ & $2.94 \pm 0.03$ & $0.43 \pm 0.01$ & 0.12 \\
24 & U(M,R) & All & All & All & 15 & 35(24) & 9.8-11.1 & 0.25-3.0 & $0.67 \pm 0.06$ & $-3.71 \pm 0.58$ & $0.49 \pm 0.03$ & $-4.94 \pm 0.27$ & $3.34 \pm 0.02$ & $0.23 \pm 0.01$ & 0.11 \\
25 & C(M,R) & All & All & All & 20 & 35(24) & 10.2-10.9 & 0.25-3.0 & $0.75 \pm 0.11$ & $-4.99 \pm 1.21$ & $0.5 \pm 0.03$ & $-4.79 \pm 0.35$ & $2.91 \pm 0.02$ & $0.45 \pm 0.01$ & 0.13 \\
26 & U(M,R) & All & All & All & 20 & 35(24) & 10.2-10.9 & 0.25-3.0 & $0.64 \pm 0.08$ & $-3.34 \pm 0.87$ & $0.51 \pm 0.04$ & $-5.1 \pm 0.37$ & $3.35 \pm 0.02$ & $0.24 \pm 0.01$ & 0.11 \\
27 & C(E) & All & No & All & N/A & 27(19) & 8.5-11.3 & 0.25-3.0 & $0.27$ & $-0.26$ & $0.62$ & $-5.96$ & $2.62$ & $0.6$ & 0.16 \\
28 & U(E) & All & No & All & N/A & 27(19) & 8.5-11.3 & 0.25-3.0 & $0.27$ & $0.12$ & $0.62$ & $-6.16$ & $3.0$ & $0.4$ & 0.13 \\
29 & C(M) & All & No & All & 5 & 27(19) & 8.5-11.3 & 0.25-3.0 & $0.4 \pm 0.11$ & $-1.92 \pm 1.01$ & $0.67 \pm 0.05$ & $-6.26 \pm 0.48$ & $2.28 \pm 0.11$ & $0.72 \pm 0.05$ & 0.09 \\
30 & U(M) & All & No & All & 5 & 27(19) & 8.5-11.3 & 0.25-3.0 & $0.77 \pm 0.06$ & $-5.16 \pm 0.56$ & $0.51 \pm 0.03$ & $-4.9 \pm 0.29$ & $2.86 \pm 0.05$ & $0.43 \pm 0.03$ & 0.08 \\
31 & C(M) & All & No & All & 10 & 27(19) & 9.4-11.1 & 0.25-3.0 & $0.31 \pm 0.04$ & $-0.75 \pm 0.4$ & $0.67 \pm 0.01$ & $-6.42 \pm 0.14$ & $2.46 \pm 0.03$ & $0.64 \pm 0.01$ & 0.09 \\
32 & U(M) & All & No & All & 10 & 27(19) & 9.4-11.1 & 0.25-3.0 & $0.61 \pm 0.06$ & $-3.46 \pm 0.56$ & $0.56 \pm 0.02$ & $-5.44 \pm 0.24$ & $2.9 \pm 0.03$ & $0.42 \pm 0.02$ & 0.08 \\
33 & C(M) & All & No & All & 15 & 27(19) & 9.9-10.9 & 0.25-3.0 & $0.38 \pm 0.15$ & $-1.47 \pm 1.54$ & $0.66 \pm 0.04$ & $-6.34 \pm 0.44$ & $2.47 \pm 0.03$ & $0.64 \pm 0.01$ & 0.09 \\
34 & U(M) & All & No & All & 15 & 27(19) & 9.9-10.9 & 0.25-3.0 & $0.57 \pm 0.05$ & $-3.08 \pm 0.51$ & $0.58 \pm 0.02$ & $-5.67 \pm 0.18$ & $2.93 \pm 0.02$ & $0.42 \pm 0.01$ & 0.07 \\
35 & C(E) & All & Yes & All & N/A & 24(20) & 9.2-11.5 & 0.25-2.75 & $0.18$ & $0.97$ & $0.61$ & $-5.99$ & $2.89$ & $0.38$ & 0.12 \\
36 & U(E) & All & Yes & All & N/A & 24(20) & 9.2-11.5 & 0.25-2.75 & $0.18$ & $1.73$ & $0.61$ & $-6.24$ & $3.65$ & $0.13$ & 0.13 \\
37 & C(M) & All & Yes & All & 5 & 24(20) & 9.2-11.5 & 0.25-2.75 & $-0.36 \pm 0.12$ & $6.8 \pm 1.28$ & $0.67 \pm 0.02$ & $-6.66 \pm 0.25$ & $3.02 \pm 0.06$ & $0.34 \pm 0.01$ & 0.09 \\
38 & U(M) & All & Yes & All & 5 & 24(20) & 9.2-11.5 & 0.25-2.75 & $-0.39 \pm 0.12$ & $7.76 \pm 1.26$ & $0.67 \pm 0.02$ & $-6.95 \pm 0.23$ & $3.74 \pm 0.06$ & $0.09 \pm 0.01$ & 0.09 \\
39 & C(M) & All & Yes & All & 10 & 24(20) & 9.7-11.1 & 0.25-2.75 & $-0.11 \pm 0.13$ & $4.16 \pm 1.38$ & $0.65 \pm 0.03$ & $-6.44 \pm 0.3$ & $2.97 \pm 0.04$ & $0.35 \pm 0.01$ & 0.09 \\
40 & U(M) & All & Yes & All & 10 & 24(20) & 9.7-11.1 & 0.25-2.75 & $-0.09 \pm 0.14$ & $4.7 \pm 1.48$ & $0.63 \pm 0.03$ & $-6.56 \pm 0.31$ & $3.7 \pm 0.04$ & $0.11 \pm 0.01$ & 0.1 \\
41 & C(M) & All & Yes & All & 15 & 24(20) & 10.0-11.1 & 0.25-2.75 & $0.03 \pm 0.12$ & $2.64 \pm 1.23$ & $0.65 \pm 0.03$ & $-6.41 \pm 0.29$ & $2.93 \pm 0.02$ & $0.37 \pm 0.01$ & 0.09 \\
42 & U(M) & All & Yes & All & 15 & 24(20) & 10.0-11.1 & 0.25-2.75 & $0.06 \pm 0.13$ & $2.99 \pm 1.36$ & $0.63 \pm 0.03$ & $-6.47 \pm 0.32$ & $3.67 \pm 0.02$ & $0.12 \pm 0.01$ & 0.1 \\
43 & C(E) & MI & All & All & N/A & 36(31) & 8.5-11.5 & 0.25-2.75 & $-0.04$ & $3.38$ & $0.66$ & $-6.46$ & $2.91$ & $0.43$ & 0.15 \\
44 & U(E) & MI & All & All & N/A & 36(31) & 8.5-11.5 & 0.25-2.75 & $-0.04$ & $3.95$ & $0.66$ & $-6.67$ & $3.49$ & $0.22$ & 0.14 \\
45 & C(M) & MI & All & All & 5 & 36(31) & 8.5-11.5 & 0.25-2.75 & $0.56 \pm 0.09$ & $-3.0 \pm 0.9$ & $0.5 \pm 0.02$ & $-4.8 \pm 0.18$ & $2.86 \pm 0.09$ & $0.41 \pm 0.02$ & 0.11 \\
46 & U(M) & MI & All & All & 5 & 36(31) & 8.5-11.5 & 0.25-2.75 & $0.73 \pm 0.07$ & $-4.34 \pm 0.7$ & $0.45 \pm 0.02$ & $-4.46 \pm 0.17$ & $3.35 \pm 0.07$ & $0.21 \pm 0.01$ & 0.11 \\
47 & C(M) & MI & All & All & 10 & 36(31) & 9.2-11.2 & 0.25-2.75 & $0.35 \pm 0.06$ & $-0.79 \pm 0.64$ & $0.55 \pm 0.02$ & $-5.35 \pm 0.19$ & $2.87 \pm 0.03$ & $0.42 \pm 0.01$ & 0.11 \\
48 & U(M) & MI & All & All & 10 & 36(31) & 9.2-11.2 & 0.25-2.75 & $0.47 \pm 0.07$ & $-1.58 \pm 0.68$ & $0.51 \pm 0.02$ & $-5.16 \pm 0.2$ & $3.4 \pm 0.03$ & $0.21 \pm 0.01$ & 0.11 \\
49 & C(M) & MI & All & All & 15 & 36(31) & 9.6-11.1 & 0.25-2.75 & $0.22 \pm 0.06$ & $0.59 \pm 0.65$ & $0.59 \pm 0.02$ & $-5.77 \pm 0.21$ & $2.86 \pm 0.03$ & $0.43 \pm 0.01$ & 0.11 \\
50 & U(M) & MI & All & All & 15 & 36(31) & 9.6-11.1 & 0.25-2.75 & $0.33 \pm 0.09$ & $-0.03 \pm 0.93$ & $0.54 \pm 0.03$ & $-5.5 \pm 0.27$ & $3.44 \pm 0.03$ & $0.21 \pm 0.01$ & 0.11 \\
51 & C(M) & MI & All & All & 20 & 36(31) & 9.8-11.1 & 0.25-2.75 & $0.15 \pm 0.07$ & $1.3 \pm 0.76$ & $0.62 \pm 0.02$ & $-6.05 \pm 0.22$ & $2.85 \pm 0.03$ & $0.43 \pm 0.01$ & 0.11 \\
52 & U(M) & MI & All & All & 20 & 36(31) & 9.8-11.1 & 0.25-2.75 & $0.16 \pm 0.07$ & $1.8 \pm 0.68$ & $0.6 \pm 0.02$ & $-6.05 \pm 0.2$ & $3.48 \pm 0.02$ & $0.21 \pm 0.01$ & 0.11 \\
53 & C(M) & MI & All & All & 25 & 36(31) & 10.2-10.9 & 0.25-2.75 & $0.21 \pm 0.15$ & $0.55 \pm 1.57$ & $0.6 \pm 0.04$ & $-5.82 \pm 0.38$ & $2.83 \pm 0.03$ & $0.44 \pm 0.01$ & 0.11 \\
54 & U(M) & MI & All & All & 25 & 36(31) & 10.2-10.9 & 0.25-2.75 & $0.13 \pm 0.08$ & $2.11 \pm 0.82$ & $0.6 \pm 0.03$ & $-6.12 \pm 0.28$ & $3.49 \pm 0.02$ & $0.21 \pm 0.01$ & 0.11 \\
55 & C(E,R) & MI & All & All & N/A & 21(17) & 8.5-11.5 & 0.25-2.25 & $-0.24$ & $5.84$ & $0.68$ & $-6.78$ & $3.33$ & $0.36$ & 0.14 \\
56 & U(E,R) & MI & All & All & N/A & 21(17) & 8.5-11.5 & 0.25-2.25 & $-0.24$ & $5.9$ & $0.68$ & $-6.91$ & $3.4$ & $0.23$ & 0.15 \\
57 & C(M,R) & MI & All & All & 5 & 21(17) & 8.5-11.5 & 0.25-2.25 & $0.85 \pm 0.09$ & $-5.85 \pm 0.87$ & $0.43 \pm 0.02$ & $-4.09 \pm 0.16$ & $3.03 \pm 0.08$ & $0.38 \pm 0.02$ & 0.11 \\
58 & U(M,R) & MI & All & All & 5 & 21(17) & 8.5-11.5 & 0.25-2.25 & $0.91 \pm 0.06$ & $-6.45 \pm 0.55$ & $0.38 \pm 0.01$ & $-3.77 \pm 0.12$ & $3.12 \pm 0.06$ & $0.26 \pm 0.01$ & 0.12 \\
59 & C(M,R) & MI & All & All & 10 & 21(17) & 9.7-11.2 & 0.25-2.25 & $0.61 \pm 0.08$ & $-3.3 \pm 0.85$ & $0.49 \pm 0.03$ & $-4.82 \pm 0.28$ & $3.12 \pm 0.04$ & $0.38 \pm 0.01$ & 0.12 \\
60 & U(M,R) & MI & All & All & 10 & 21(17) & 9.7-11.2 & 0.25-2.25 & $0.54 \pm 0.08$ & $-2.37 \pm 0.85$ & $0.5 \pm 0.03$ & $-4.96 \pm 0.28$ & $3.24 \pm 0.03$ & $0.24 \pm 0.01$ & 0.13 \\
61 & C(E) & MI & No & All & N/A & 15(12) & 8.5-11.2 & 0.25-2.25 & $-0.33$ & $6.35$ & $0.73$ & $-7.15$ & $2.91$ & $0.53$ & 0.15 \\
62 & U(E) & MI & No & All & N/A & 15(12) & 8.5-11.2 & 0.25-2.25 & $-0.33$ & $6.35$ & $0.73$ & $-7.25$ & $2.91$ & $0.43$ & 0.13 \\
63 & C(M) & MI & No & All & 5 & 15(12) & 8.5-11.2 & 0.25-2.25 & $0.59 \pm 0.05$ & $-3.69 \pm 0.5$ & $0.56 \pm 0.02$ & $-5.3 \pm 0.19$ & $2.53 \pm 0.06$ & $0.61 \pm 0.02$ & 0.06 \\
64 & U(M) & MI & No & All & 5 & 15(12) & 8.5-11.2 & 0.25-2.25 & $0.63 \pm 0.07$ & $-4.0 \pm 0.67$ & $0.53 \pm 0.03$ & $-5.09 \pm 0.28$ & $2.56 \pm 0.08$ & $0.51 \pm 0.03$ & 0.07 \\
65 & C(M) & MI & No & All & 7 & 15(12) & 9.4-11.0 & 0.25-2.25 & $0.51 \pm 0.06$ & $-2.82 \pm 0.65$ & $0.61 \pm 0.02$ & $-5.75 \pm 0.2$ & $2.53 \pm 0.04$ & $0.62 \pm 0.01$ & 0.07 \\
66 & U(M) & MI & No & All & 7 & 15(12) & 9.4-11.0 & 0.25-2.25 & $0.48 \pm 0.09$ & $-2.44 \pm 0.91$ & $0.59 \pm 0.03$ & $-5.71 \pm 0.35$ & $2.55 \pm 0.05$ & $0.51 \pm 0.02$ & 0.07 \\
67 & C(E) & MI & Yes & All & N/A & 21(19) & 9.2-11.5 & 0.25-2.75 & $0.08$ & $2.08$ & $0.62$ & $-6.18$ & $2.91$ & $0.38$ & 0.11 \\
68 & U(E) & MI & Yes & All & N/A & 21(19) & 9.2-11.5 & 0.25-2.75 & $0.08$ & $2.91$ & $0.62$ & $-6.44$ & $3.74$ & $0.12$ & 0.11 \\
69 & C(M) & MI & Yes & All & 5 & 21(19) & 9.2-11.5 & 0.25-2.75 & $-0.39 \pm 0.12$ & $7.15 \pm 1.3$ & $0.67 \pm 0.02$ & $-6.76 \pm 0.24$ & $3.04 \pm 0.06$ & $0.33 \pm 0.01$ & 0.09 \\
70 & U(M) & MI & Yes & All & 5 & 21(19) & 9.2-11.5 & 0.25-2.75 & $-0.41 \pm 0.11$ & $8.03 \pm 1.18$ & $0.68 \pm 0.02$ & $-7.0 \pm 0.22$ & $3.8 \pm 0.06$ & $0.09 \pm 0.01$ & 0.08 \\
71 & C(M) & MI & Yes & All & 10 & 21(19) & 9.7-11.1 & 0.25-2.75 & $-0.18 \pm 0.12$ & $4.87 \pm 1.22$ & $0.66 \pm 0.03$ & $-6.57 \pm 0.27$ & $2.99 \pm 0.04$ & $0.35 \pm 0.01$ & 0.09 \\
72 & U(M) & MI & Yes & All & 10 & 21(19) & 9.7-11.1 & 0.25-2.75 & $-0.15 \pm 0.1$ & $5.32 \pm 1.0$ & $0.65 \pm 0.02$ & $-6.7 \pm 0.25$ & $3.79 \pm 0.04$ & $0.09 \pm 0.01$ & 0.08 \\
73 & C(E) & BL & All & All & N/A & 15(8) & 9.4-11.2 & 0.9-3.0 & $0.39$ & $-1.93$ & $0.7$ & $-6.6$ & $2.18$ & $0.75$ & 0.11 \\
74 & U(E) & BL & All & All & N/A & 15(8) & 9.4-11.2 & 0.9-3.0 & $0.39$ & $-1.02$ & $0.7$ & $-7.01$ & $3.09$ & $0.35$ & 0.08 \\
75 & C(M) & BL & All & All & 5 & 15(8) & 9.4-11.2 & 0.9-3.0 & $-0.41 \pm 0.2$ & $6.66 \pm 2.03$ & $0.99 \pm 0.09$ & $-9.74 \pm 0.97$ & $2.36 \pm 0.09$ & $0.68 \pm 0.04$ & 0.1 \\
76 & U(M) & BL & All & All & 5 & 15(8) & 9.4-11.2 & 0.9-3.0 & $0.14 \pm 0.1$ & $1.82 \pm 1.05$ & $0.78 \pm 0.05$ & $-7.92 \pm 0.51$ & $3.24 \pm 0.05$ & $0.29 \pm 0.03$ & 0.07 \\
77 & C(E) & BL & No & All & N/A & 12(7) & 9.4-11.2 & 0.9-3.0 & $0.35$ & $-1.49$ & $0.71$ & $-6.68$ & $2.22$ & $0.74$ & 0.11 \\
78 & U(E) & BL & No & All & N/A & 12(7) & 9.4-11.2 & 0.9-3.0 & $0.35$ & $-0.53$ & $0.71$ & $-7.1$ & $3.18$ & $0.33$ & 0.05 \\
79 & C(M) & BL & No & All & 5 & 12(7) & 9.4-11.2 & 0.9-3.0 & $-0.36 \pm 0.12$ & $6.26 \pm 1.25$ & $0.97 \pm 0.06$ & $-9.5 \pm 0.59$ & $2.42 \pm 0.09$ & $0.66 \pm 0.04$ & 0.11 \\
80 & U(M) & BL & No & All & 5 & 12(7) & 9.4-11.2 & 0.9-3.0 & $0.15 \pm 0.09$ & $1.76 \pm 0.94$ & $0.78 \pm 0.05$ & $-7.95 \pm 0.48$ & $3.29 \pm 0.04$ & $0.28 \pm 0.02$ & 0.05 \\
81 & C(E) & All & All & UV & N/A & 8(4) & 9.3-11.7 & 1.0-3.0 & $-0.0$ & $1.88$ & $0.88$ & $-8.27$ & $1.83$ & $0.94$ & 0.12 \\
82 & U(E) & All & All & UV & N/A & 8(4) & 9.3-11.7 & 1.0-3.0 & $-0.0$ & $2.95$ & $0.88$ & $-8.75$ & $2.9$ & $0.46$ & 0.04 \\
83 & C(M) & All & All & UV & 3 & 8(4) & 9.3-11.7 & 1.0-3.0 & $-1.5 \pm 0.16$ & $17.65 \pm 1.63$ & $1.53 \pm 0.07$ & $-15.02 \pm 0.74$ & $1.91 \pm 0.14$ & $0.96 \pm 0.07$ & 0.03 \\
84 & U(M) & All & All & UV & 3 & 8(4) & 9.3-11.7 & 1.0-3.0 & $-0.17 \pm 0.1$ & $5.01 \pm 1.1$ & $0.9 \pm 0.04$ & $-9.14 \pm 0.46$ & $3.18 \pm 0.05$ & $0.33 \pm 0.02$ & 0.02 \\
85 & C(E) & All & All & UV+IR & N/A & 12(12) & 8.5-11.2 & 0.25-2.25 & $-0.03$ & $3.19$ & $0.68$ & $-6.56$ & $2.84$ & $0.55$ & 0.16 \\
86 & U(E) & All & All & UV+IR & N/A & 12(12) & 8.5-11.2 & 0.25-2.25 & $-0.03$ & $3.32$ & $0.68$ & $-6.7$ & $2.97$ & $0.41$ & 0.14 \\
87 & C(M) & All & All & UV+IR & 5 & 12(12) & 8.5-11.2 & 0.25-2.25 & $0.74 \pm 0.27$ & $-5.2 \pm 2.53$ & $0.53 \pm 0.13$ & $-4.94 \pm 1.21$ & $2.54 \pm 0.28$ & $0.61 \pm 0.14$ & 0.07 \\
88 & U(M) & All & All & UV+IR & 5 & 12(12) & 8.5-11.2 & 0.25-2.25 & $0.76 \pm 0.38$ & $-5.3 \pm 3.54$ & $0.5 \pm 0.18$ & $-4.76 \pm 1.7$ & $2.72 \pm 0.4$ & $0.47 \pm 0.19$ & 0.07 \\
89 & C(E) & All & All & IR & N/A & 7(5) & 9.8-11.5 & 0.25-0.7 & $-2.12$ & $26.62$ & $0.93$ & $-9.68$ & $4.4$ & $0.09$ & 0.04 \\
90 & U(E) & All & All & IR & N/A & 7(5) & 9.8-11.5 & 0.25-0.7 & $-2.12$ & $27.18$ & $0.93$ & $-9.9$ & $4.96$ & $-0.13$ & 0.04 \\
91 & C(M) & All & All & IR & 3 & 7(5) & 9.8-11.5 & 0.25-0.7 & $0.06 \pm 0.95$ & $2.8 \pm 10.08$ & $0.67 \pm 0.14$ & $-6.82 \pm 1.48$ & $3.24 \pm 0.24$ & $0.22 \pm 0.03$ & 0.03 \\
92 & U(M) & All & All & IR & 3 & 7(5) & 9.8-11.5 & 0.25-0.7 & $0.6 \pm 0.78$ & $-3.1 \pm 8.35$ & $0.61 \pm 0.11$ & $-6.38 \pm 1.16$ & $3.32 \pm 0.33$ & $0.07 \pm 0.04$ & 0.03 \\
93 & C(E) & All & All & UV+IR/IR & N/A & 19(17) & 8.5-11.5 & 0.25-2.25 & $0.04$ & $2.81$ & $0.63$ & $-6.26$ & $3.26$ & $0.37$ & 0.16 \\
94 & U(E) & All & All & UV+IR/IR & N/A & 19(17) & 8.5-11.5 & 0.25-2.25 & $0.04$ & $2.97$ & $0.63$ & $-6.41$ & $3.42$ & $0.23$ & 0.16 \\
95 & C(M) & All & All & UV+IR/IR & 5 & 19(17) & 8.5-11.5 & 0.25-2.25 & $0.95 \pm 0.09$ & $-7.06 \pm 0.89$ & $0.4 \pm 0.02$ & $-3.83 \pm 0.16$ & $2.99 \pm 0.09$ & $0.39 \pm 0.02$ & 0.11 \\
96 & U(M) & All & All & UV+IR/IR & 5 & 19(17) & 8.5-11.5 & 0.25-2.25 & $1.03 \pm 0.1$ & $-7.57 \pm 0.97$ & $0.36 \pm 0.02$ & $-3.55 \pm 0.17$ & $3.21 \pm 0.11$ & $0.24 \pm 0.02$ & 0.12 \\
97 & C(M) & All & All & UV+IR/IR & 10 & 19(17) & 9.8-11.2 & 0.25-2.25 & $0.77 \pm 0.08$ & $-5.05 \pm 0.81$ & $0.45 \pm 0.03$ & $-4.39 \pm 0.32$ & $3.09 \pm 0.03$ & $0.38 \pm 0.01$ & 0.11 \\
98 & U(M) & All & All & UV+IR/IR & 10 & 19(17) & 9.8-11.2 & 0.25-2.25 & $0.69 \pm 0.08$ & $-3.89 \pm 0.87$ & $0.47 \pm 0.03$ & $-4.68 \pm 0.3$ & $3.32 \pm 0.03$ & $0.22 \pm 0.01$ & 0.13 \\
99 & C(E) & All & All & Radio & N/A & 16(15) & 9.2-11.1 & 0.3-2.75 & $0.11$ & $1.54$ & $0.65$ & $-6.35$ & $2.67$ & $0.48$ & 0.1 \\
100 & U(E) & All & All & Radio & N/A & 16(15) & 9.2-11.1 & 0.3-2.75 & $0.11$ & $2.32$ & $0.65$ & $-6.6$ & $3.45$ & $0.22$ & 0.12 \\
101 & C(M) & All & All & Radio & 5 & 16(15) & 9.2-11.1 & 0.3-2.75 & $-0.52 \pm 0.13$ & $8.19 \pm 1.36$ & $0.75 \pm 0.03$ & $-7.41 \pm 0.35$ & $2.79 \pm 0.06$ & $0.44 \pm 0.02$ & 0.08 \\
102 & U(M) & All & All & Radio & 5 & 16(15) & 9.2-11.1 & 0.3-2.75 & $-0.5 \pm 0.13$ & $8.73 \pm 1.4$ & $0.74 \pm 0.03$ & $-7.56 \pm 0.35$ & $3.54 \pm 0.06$ & $0.19 \pm 0.02$ & 0.1 \\
103 & C(M) & All & All & Radio & 10 & 16(15) & 9.8-11.1 & 0.3-2.75 & $-0.1 \pm 0.14$ & $3.82 \pm 1.5$ & $0.69 \pm 0.04$ & $-6.74 \pm 0.38$ & $2.71 \pm 0.03$ & $0.46 \pm 0.01$ & 0.08 \\
104 & U(M) & All & All & Radio & 10 & 16(15) & 9.8-11.1 & 0.3-2.75 & $-0.11 \pm 0.15$ & $4.67 \pm 1.64$ & $0.68 \pm 0.04$ & $-6.92 \pm 0.42$ & $3.49 \pm 0.04$ & $0.21 \pm 0.01$ & 0.1 \\
105 & C(E,Q) & All & All & Radio & N/A & 16(15) & 9.2-11.1 & 0.3-2.75 & $0.11$ & $2.35$ & $0.65$ & $-6.35$ & $3.48$ & $0.47$ & 0.1 \\
106 & U(E,Q) & All & All & Radio & N/A & 16(15) & 9.2-11.1 & 0.3-2.75 & $0.11$ & $2.32$ & $0.65$ & $-6.6$ & $3.45$ & $0.22$ & 0.12 \\
107 & C(M,Q) & All & All & Radio & 5 & 16(15) & 9.2-11.1 & 0.3-2.75 & $-0.48 \pm 0.12$ & $8.72 \pm 1.26$ & $0.74 \pm 0.03$ & $-7.32 \pm 0.33$ & $3.6 \pm 0.06$ & $0.43 \pm 0.02$ & 0.08 \\
108 & U(M,Q) & All & All & Radio & 5 & 16(15) & 9.2-11.1 & 0.3-2.75 & $-0.47 \pm 0.12$ & $8.48 \pm 1.22$ & $0.73 \pm 0.03$ & $-7.52 \pm 0.33$ & $3.55 \pm 0.07$ & $0.19 \pm 0.02$ & 0.1 \\
109 & C(M,Q) & All & All & Radio & 10 & 16(15) & 9.8-11.1 & 0.3-2.75 & $-0.13 \pm 0.12$ & $4.91 \pm 1.27$ & $0.69 \pm 0.03$ & $-6.77 \pm 0.32$ & $3.54 \pm 0.04$ & $0.46 \pm 0.01$ & 0.08 \\
110 & U(M,Q) & All & All & Radio & 10 & 16(15) & 9.8-11.1 & 0.3-2.75 & $-0.11 \pm 0.18$ & $4.68 \pm 1.86$ & $0.68 \pm 0.05$ & $-6.94 \pm 0.48$ & $3.48 \pm 0.04$ & $0.21 \pm 0.01$ & 0.1 \\
111 & C(E) & NON & All & Lines & N/A & 6(5) & 9.8-11.5 & 0.4-2.23 & $-1.03$ & $13.95$ & $0.73$ & $-7.7$ & $3.16$ & $-0.01$ & 0.12 \\
112 & U(E) & NON & All & Lines & N/A & 6(5) & 9.8-11.5 & 0.4-2.23 & $-1.03$ & $13.77$ & $0.73$ & $-7.65$ & $2.98$ & $0.03$ & 0.12 \\
113 & C(M) & NON & All & Lines & 3 & 6(5) & 9.8-11.5 & 0.4-2.23 & $-1.16 \pm 0.42$ & $15.33 \pm 4.54$ & $0.77 \pm 0.15$ & $-8.06 \pm 1.67$ & $2.98 \pm 0.17$ & $0.05 \pm 0.07$ & 0.1 \\
114 & U(M) & NON & All & Lines & 3 & 6(5) & 9.8-11.5 & 0.4-2.23 & $-0.69 \pm 0.35$ & $10.3 \pm 3.77$ & $0.55 \pm 0.13$ & $-5.8 \pm 1.38$ & $3.09 \pm 0.16$ & $-0.04 \pm 0.06$ & 0.1 \\
115 & C(E) & NON & No & Lines & N/A & 4(4) & 9.8-11.1 & 0.4-2.23 & $-1.27$ & $16.63$ & $0.89$ & $-9.47$ & $3.31$ & $-0.11$ & 0.12 \\
116 & U(E) & NON & No & Lines & N/A & 4(4) & 9.8-11.1 & 0.4-2.23 & $-1.27$ & $16.34$ & $0.89$ & $-9.36$ & $3.02$ & $0.0$ & 0.11 \\
117 & C(M) & NON & No & Lines & 3 & 4(4) & 9.8-11.1 & 0.4-2.23 & $-2.03 \pm 0.7$ & $23.97 \pm 7.29$ & $1.15 \pm 0.27$ & $-12.13 \pm 2.79$ & $2.92 \pm 0.2$ & $0.07 \pm 0.09$ & 0.11 \\
118 & U(M) & NON & No & Lines & 3 & 4(4) & 9.8-11.1 & 0.4-2.23 & $-1.86 \pm 0.59$ & $22.23 \pm 6.1$ & $1.08 \pm 0.23$ & $-11.29 \pm 2.38$ & $2.81 \pm 0.21$ & $0.09 \pm 0.1$ & 0.11 \\
119 & C(E) & NON & All & SED & N/A & 7(6) & 9.6-11.2 & 0.25-0.9 & $-2.42$ & $29.15$ & $0.74$ & $-7.43$ & $3.74$ & $0.31$ & 0.05 \\
120 & U(E) & NON & All & SED & N/A & 7(6) & 9.6-11.2 & 0.25-0.9 & $-2.42$ & $29.08$ & $0.74$ & $-7.45$ & $3.67$ & $0.3$ & 0.05 \\
121 & C(M) & NON & All & SED & 5 & 7(6) & 9.6-11.2 & 0.25-0.9 & $-1.73 \pm 0.38$ & $21.84 \pm 4.05$ & $0.64 \pm 0.06$ & $-6.44 \pm 0.63$ & $3.57 \pm 0.1$ & $0.34 \pm 0.02$ & 0.05 \\
122 & U(M) & NON & All & SED & 5 & 7(6) & 9.6-11.2 & 0.25-0.9 & $-1.71 \pm 0.37$ & $21.54 \pm 3.91$ & $0.64 \pm 0.06$ & $-6.42 \pm 0.62$ & $3.51 \pm 0.09$ & $0.32 \pm 0.02$ & 0.05 \\
123 & C(E,Q) & All & All & All & N/A & 51(39) & 9.4-11.2 & 0.25-3.0 & $0.25$ & $0.72$ & $0.61$ & $-5.99$ & $3.3$ & $0.42$ & 0.17 \\
124 & U(E,Q) & All & All & All & N/A & 51(39) & 9.4-11.2 & 0.25-3.0 & $0.25$ & $0.83$ & $0.61$ & $-6.17$ & $3.4$ & $0.24$ & 0.13 \\
125 & C(M,Q) & All & All & All & 15 & 51(39) & 9.4-11.2 & 0.25-3.0 & $0.68 \pm 0.07$ & $-3.9 \pm 0.75$ & $0.48 \pm 0.02$ & $-4.6 \pm 0.21$ & $3.19 \pm 0.03$ & $0.42 \pm 0.01$ & 0.16 \\
126 & U(M,Q) & All & All & All & 15 & 51(39) & 9.4-11.2 & 0.25-3.0 & $0.61 \pm 0.05$ & $-3.01 \pm 0.54$ & $0.5 \pm 0.02$ & $-4.99 \pm 0.18$ & $3.38 \pm 0.02$ & $0.22 \pm 0.01$ & 0.11 \\
127 & C(M,Q) & All & All & All & 20 & 51(39) & 9.7-11.1 & 0.25-3.0 & $0.52 \pm 0.1$ & $-2.24 \pm 1.05$ & $0.52 \pm 0.03$ & $-5.08 \pm 0.29$ & $3.23 \pm 0.03$ & $0.42 \pm 0.01$ & 0.16 \\
128 & U(M,Q) & All & All & All & 20 & 51(39) & 9.7-11.1 & 0.25-3.0 & $0.49 \pm 0.07$ & $-1.74 \pm 0.74$ & $0.53 \pm 0.02$ & $-5.36 \pm 0.25$ & $3.39 \pm 0.02$ & $0.22 \pm 0.01$ & 0.11 \\
129 & C(M,Q) & All & All & All & 25 & 51(39) & 9.8-11.1 & 0.25-3.0 & $0.41 \pm 0.11$ & $-1.0 \pm 1.2$ & $0.56 \pm 0.03$ & $-5.46 \pm 0.32$ & $3.26 \pm 0.03$ & $0.42 \pm 0.01$ & 0.16 \\
130 & U(M,Q) & All & All & All & 25 & 51(39) & 9.8-11.1 & 0.25-3.0 & $0.42 \pm 0.07$ & $-0.96 \pm 0.71$ & $0.56 \pm 0.02$ & $-5.62 \pm 0.22$ & $3.4 \pm 0.02$ & $0.23 \pm 0.01$ & 0.11 \\
131 & C(E,z) & All & All & All & N/A & 51(46) & 9.2-11.2 & 0.25-5.0 & $0.12$ & $0.86$ & $0.64$ & $-6.12$ & $2.13$ & $0.65$ & 0.2 \\
132 & U(E,z) & All & All & All & N/A & 51(46) & 9.2-11.2 & 0.25-5.0 & $0.12$ & $1.36$ & $0.64$ & $-6.32$ & $2.63$ & $0.45$ & 0.21 \\
133 & C(M,z) & All & All & All & 15 & 51(46) & 9.2-11.2 & 0.25-5.0 & $0.53 \pm 0.03$ & $-3.3 \pm 0.35$ & $0.53 \pm 0.01$ & $-4.99 \pm 0.15$ & $2.31 \pm 0.03$ & $0.58 \pm 0.01$ & 0.17 \\
134 & U(M,z) & All & All & All & 15 & 51(46) & 9.2-11.2 & 0.25-5.0 & $0.74 \pm 0.05$ & $-4.86 \pm 0.54$ & $0.47 \pm 0.02$ & $-4.6 \pm 0.21$ & $2.86 \pm 0.04$ & $0.36 \pm 0.01$ & 0.17 \\
135 & C(M,z) & All & All & All & 20 & 51(46) & 9.4-11.1 & 0.25-5.0 & $0.56 \pm 0.04$ & $-3.63 \pm 0.44$ & $0.53 \pm 0.02$ & $-4.96 \pm 0.17$ & $2.3 \pm 0.03$ & $0.58 \pm 0.01$ & 0.17 \\
136 & U(M,z) & All & All & All & 20 & 51(46) & 9.4-11.1 & 0.25-5.0 & $0.82 \pm 0.07$ & $-5.72 \pm 0.67$ & $0.45 \pm 0.02$ & $-4.39 \pm 0.23$ & $2.85 \pm 0.04$ & $0.37 \pm 0.01$ & 0.18 \\
137 & C(M,z) & All & All & All & 25 & 51(46) & 9.7-11.1 & 0.25-5.0 & $0.61 \pm 0.05$ & $-4.07 \pm 0.53$ & $0.52 \pm 0.02$ & $-4.87 \pm 0.21$ & $2.29 \pm 0.03$ & $0.59 \pm 0.01$ & 0.17 \\
138 & U(M,z) & All & All & All & 25 & 51(46) & 9.7-11.1 & 0.25-5.0 & $0.88 \pm 0.1$ & $-6.4 \pm 0.98$ & $0.43 \pm 0.03$ & $-4.19 \pm 0.35$ & $2.84 \pm 0.05$ & $0.38 \pm 0.01$ & 0.18 \\
139 & C(E,Q,z) & All & All & All & N/A & 51(46) & 9.2-11.2 & 0.25-5.0 & $0.12$ & $1.03$ & $0.64$ & $-6.07$ & $2.3$ & $0.7$ & 0.28 \\
140 & U(E,Q,z) & All & All & All & N/A & 51(46) & 9.2-11.2 & 0.25-5.0 & $0.12$ & $1.36$ & $0.64$ & $-6.32$ & $2.63$ & $0.45$ & 0.21 \\
141 & C(M,Q,z) & All & All & All & 15 & 51(46) & 9.2-11.2 & 0.25-5.0 & $0.89 \pm 0.06$ & $-6.86 \pm 0.55$ & $0.43 \pm 0.02$ & $-3.94 \pm 0.22$ & $2.54 \pm 0.05$ & $0.59 \pm 0.01$ & 0.22 \\
142 & U(M,Q,z) & All & All & All & 15 & 51(46) & 9.2-11.2 & 0.25-5.0 & $0.72 \pm 0.06$ & $-4.71 \pm 0.6$ & $0.47 \pm 0.02$ & $-4.62 \pm 0.22$ & $2.85 \pm 0.04$ & $0.36 \pm 0.01$ & 0.17 \\
143 & C(M,Q,z) & All & All & All & 20 & 51(46) & 9.4-11.1 & 0.25-5.0 & $0.97 \pm 0.07$ & $-7.64 \pm 0.67$ & $0.42 \pm 0.02$ & $-3.82 \pm 0.25$ & $2.55 \pm 0.04$ & $0.6 \pm 0.01$ & 0.22 \\
144 & U(M,Q,z) & All & All & All & 20 & 51(46) & 9.4-11.1 & 0.25-5.0 & $0.79 \pm 0.07$ & $-5.52 \pm 0.67$ & $0.46 \pm 0.02$ & $-4.42 \pm 0.25$ & $2.85 \pm 0.04$ & $0.37 \pm 0.01$ & 0.18 \\
145 & C(M,Q,z) & All & All & All & 25 & 51(46) & 9.7-11.1 & 0.25-5.0 & $1.03 \pm 0.09$ & $-8.25 \pm 0.94$ & $0.41 \pm 0.03$ & $-3.67 \pm 0.34$ & $2.55 \pm 0.05$ & $0.61 \pm 0.02$ & 0.23 \\
146 & U(M,Q,z) & All & All & All & 25 & 51(46) & 9.7-11.1 & 0.25-5.0 & $0.87 \pm 0.09$ & $-6.31 \pm 0.9$ & $0.44 \pm 0.03$ & $-4.25 \pm 0.3$ & $2.82 \pm 0.05$ & $0.38 \pm 0.02$ & 0.18 \\
147 & C(E,Q) & MI & All & All & N/A & 36(31) & 9.2-11.2 & 0.25-2.75 & $-0.04$ & $4.07$ & $0.66$ & $-6.53$ & $3.6$ & $0.36$ & 0.14 \\
148 & U(E,Q) & MI & All & All & N/A & 36(31) & 9.2-11.2 & 0.25-2.75 & $-0.04$ & $3.95$ & $0.66$ & $-6.67$ & $3.49$ & $0.22$ & 0.12 \\
149 & C(M,Q) & MI & All & All & 10 & 36(31) & 9.2-11.2 & 0.25-2.75 & $0.69 \pm 0.09$ & $-3.69 \pm 0.94$ & $0.46 \pm 0.02$ & $-4.43 \pm 0.2$ & $3.48 \pm 0.03$ & $0.36 \pm 0.01$ & 0.14 \\
150 & U(M,Q) & MI & All & All & 10 & 36(31) & 9.2-11.2 & 0.25-2.75 & $0.47 \pm 0.06$ & $-1.58 \pm 0.6$ & $0.51 \pm 0.02$ & $-5.17 \pm 0.16$ & $3.4 \pm 0.03$ & $0.21 \pm 0.01$ & 0.12 \\
151 & C(M,Q) & MI & All & All & 15 & 36(31) & 9.6-11.1 & 0.25-2.75 & $0.41 \pm 0.1$ & $-0.82 \pm 1.1$ & $0.52 \pm 0.03$ & $-5.11 \pm 0.27$ & $3.54 \pm 0.03$ & $0.36 \pm 0.01$ & 0.14 \\
152 & U(M,Q) & MI & All & All & 15 & 36(31) & 9.6-11.1 & 0.25-2.75 & $0.31 \pm 0.08$ & $0.23 \pm 0.89$ & $0.56 \pm 0.03$ & $-5.63 \pm 0.27$ & $3.44 \pm 0.03$ & $0.21 \pm 0.01$ & 0.11 \\
153 & C(M,Q) & MI & All & All & 20 & 36(31) & 9.8-11.1 & 0.25-2.75 & $0.15 \pm 0.09$ & $2.03 \pm 0.93$ & $0.59 \pm 0.02$ & $-5.89 \pm 0.26$ & $3.6 \pm 0.03$ & $0.35 \pm 0.01$ & 0.14 \\
154 & U(M,Q) & MI & All & All & 20 & 36(31) & 9.8-11.1 & 0.25-2.75 & $0.14 \pm 0.06$ & $1.95 \pm 0.66$ & $0.6 \pm 0.02$ & $-6.12 \pm 0.19$ & $3.48 \pm 0.02$ & $0.21 \pm 0.01$ & 0.11 \\
155 & C(E,z) & MI & All & All & N/A & 36(33) & 9.2-11.2 & 0.25-5.0 & $-0.06$ & $3.16$ & $0.66$ & $-6.39$ & $2.56$ & $0.52$ & 0.16 \\
156 & U(E,z) & MI & All & All & N/A & 36(33) & 9.2-11.2 & 0.25-5.0 & $-0.06$ & $3.65$ & $0.66$ & $-6.58$ & $3.05$ & $0.33$ & 0.19 \\
157 & C(M,z) & MI & All & All & 10 & 36(33) & 9.2-11.2 & 0.25-5.0 & $0.24 \pm 0.07$ & $-0.05 \pm 0.75$ & $0.57 \pm 0.02$ & $-5.47 \pm 0.2$ & $2.52 \pm 0.03$ & $0.5 \pm 0.01$ & 0.13 \\
158 & U(M,z) & MI & All & All & 10 & 36(33) & 9.2-11.2 & 0.25-5.0 & $0.54 \pm 0.12$ & $-2.58 \pm 1.27$ & $0.5 \pm 0.03$ & $-4.91 \pm 0.31$ & $3.02 \pm 0.05$ & $0.3 \pm 0.02$ & 0.17 \\
159 & C(M,z) & MI & All & All & 15 & 36(33) & 9.6-11.1 & 0.25-5.0 & $0.3 \pm 0.12$ & $-0.69 \pm 1.32$ & $0.57 \pm 0.03$ & $-5.5 \pm 0.36$ & $2.52 \pm 0.03$ & $0.51 \pm 0.01$ & 0.13 \\
160 & U(M,z) & MI & All & All & 15 & 36(33) & 9.6-11.1 & 0.25-5.0 & $0.73 \pm 0.19$ & $-4.7 \pm 1.96$ & $0.46 \pm 0.05$ & $-4.5 \pm 0.5$ & $3.0 \pm 0.05$ & $0.32 \pm 0.02$ & 0.18 \\
161 & C(M,z) & MI & All & All & 20 & 36(33) & 9.8-11.1 & 0.25-5.0 & $0.31 \pm 0.08$ & $-0.72 \pm 0.78$ & $0.58 \pm 0.02$ & $-5.56 \pm 0.25$ & $2.51 \pm 0.03$ & $0.52 \pm 0.01$ & 0.13 \\
162 & U(M,z) & MI & All & All & 20 & 36(33) & 9.8-11.1 & 0.25-5.0 & $0.7 \pm 0.16$ & $-4.34 \pm 1.67$ & $0.46 \pm 0.04$ & $-4.58 \pm 0.46$ & $3.02 \pm 0.06$ & $0.32 \pm 0.02$ & 0.18 \\
163 & C(E,Q,z) & MI & All & All & N/A & 36(33) & 9.2-11.2 & 0.25-5.0 & $-0.06$ & $3.7$ & $0.66$ & $-6.42$ & $3.1$ & $0.49$ & 0.21 \\
164 & U(E,Q,z) & MI & All & All & N/A & 36(33) & 9.2-11.2 & 0.25-5.0 & $-0.06$ & $3.65$ & $0.66$ & $-6.58$ & $3.05$ & $0.33$ & 0.19 \\
165 & C(M,Q,z) & MI & All & All & 10 & 36(33) & 9.2-11.2 & 0.25-5.0 & $0.74 \pm 0.1$ & $-4.75 \pm 1.07$ & $0.44 \pm 0.02$ & $-4.19 \pm 0.26$ & $3.03 \pm 0.05$ & $0.47 \pm 0.01$ & 0.19 \\
166 & U(M,Q,z) & MI & All & All & 10 & 36(33) & 9.2-11.2 & 0.25-5.0 & $0.55 \pm 0.11$ & $-2.78 \pm 1.15$ & $0.5 \pm 0.03$ & $-4.89 \pm 0.29$ & $3.02 \pm 0.06$ & $0.3 \pm 0.02$ & 0.17 \\
167 & C(M,Q,z) & MI & All & All & 15 & 36(33) & 9.6-11.1 & 0.25-5.0 & $0.71 \pm 0.18$ & $-4.5 \pm 1.84$ & $0.46 \pm 0.05$ & $-4.31 \pm 0.47$ & $3.04 \pm 0.06$ & $0.48 \pm 0.02$ & 0.2 \\
168 & U(M,Q,z) & MI & All & All & 15 & 36(33) & 9.6-11.1 & 0.25-5.0 & $0.72 \pm 0.18$ & $-4.63 \pm 1.85$ & $0.46 \pm 0.05$ & $-4.55 \pm 0.48$ & $3.02 \pm 0.05$ & $0.31 \pm 0.01$ & 0.18 \\
169 & C(M,Q,z) & MI & All & All & 20 & 36(33) & 9.8-11.1 & 0.25-5.0 & $0.68 \pm 0.17$ & $-4.11 \pm 1.78$ & $0.47 \pm 0.04$ & $-4.47 \pm 0.46$ & $3.04 \pm 0.06$ & $0.49 \pm 0.02$ & 0.2 \\
170 & U(M,Q,z) & MI & All & All & 20 & 36(33) & 9.8-11.1 & 0.25-5.0 & $0.7 \pm 0.14$ & $-4.34 \pm 1.48$ & $0.47 \pm 0.04$ & $-4.62 \pm 0.41$ & $3.03 \pm 0.06$ & $0.32 \pm 0.02$ & 0.18 \\
171 & C(E,z) & BL & All & All & N/A & 15(13) & 8.7-11.2 & 0.9-5.0 & $-0.29$ & $4.16$ & $0.98$ & $-9.09$ & $1.07$ & $1.2$ & 0.18 \\
172 & U(E,z) & BL & All & All & N/A & 15(13) & 8.7-11.2 & 0.9-5.0 & $-0.29$ & $4.79$ & $0.98$ & $-9.37$ & $1.7$ & $0.91$ & 0.17 \\
173 & C(M,z) & BL & All & All & 5 & 15(13) & 8.7-11.2 & 0.9-5.0 & $-0.17 \pm 0.17$ & $3.06 \pm 1.62$ & $0.94 \pm 0.09$ & $-8.74 \pm 0.87$ & $1.32 \pm 0.16$ & $1.11 \pm 0.08$ & 0.17 \\
174 & U(M,z) & BL & All & All & 5 & 15(13) & 8.7-11.2 & 0.9-5.0 & $0.14 \pm 0.16$ & $0.69 \pm 1.51$ & $0.8 \pm 0.08$ & $-7.69 \pm 0.81$ & $2.17 \pm 0.15$ & $0.71 \pm 0.08$ & 0.16 \\
175 & C(M,z) & BL & All & All & 7 & 15(13) & 9.0-11.1 & 0.9-5.0 & $-0.16 \pm 0.09$ & $2.99 \pm 0.91$ & $0.91 \pm 0.05$ & $-8.41 \pm 0.53$ & $1.29 \pm 0.06$ & $1.11 \pm 0.03$ & 0.17 \\
176 & U(M,z) & BL & All & All & 7 & 15(13) & 9.0-11.1 & 0.9-5.0 & $0.13 \pm 0.11$ & $0.76 \pm 1.09$ & $0.8 \pm 0.06$ & $-7.66 \pm 0.57$ & $2.11 \pm 0.06$ & $0.74 \pm 0.03$ & 0.16
\enddata
\tablecomments{Data are classified as Table~\ref{tab:fits}, except the parameters listed are for a fitted function of the form $\psi(M_*,z) = 10^{b(M_*)} \, (1+z)^{a(M_*)}$, where $a(\log M_*) = a_m \, \log M_* + a_0$ and $b(M_*) = b_m \, \log M + b_0$ are the power-law index and the normalization of the MS. $a_m$ contains information about the steepness of the mass dependence (i.e. the amount of differential mass evolution), while the other three parameters mostly provide normalizations. $a(10.5)$ and $b(10.5)$ are defined at $\log M_* = 10.5$, and track the evolution of the SFR from the present day ($z = 0$) to higher redshifts. As in Table~\ref{tab:fits}, errors on the parameters are derived by calculating the standard deviation of their distributions after 100 runs, with mass ranges for each study randomly adjusted by up to $\pm 0.2$\,dex in each run. These are $\sim 50\%$ greater than the formal fitted errors in most cases. Errors are not listed for the extrapolated fits since not MS parameters used in the fit included errors (i.e. some studies did not report errors on their fit); they are likely similar to the errors seen in our mass-dependent fits.}
\end{deluxetable*}
\end{center}
\clearpage
\end{landscape}

\newpage

\clearpage
\LongTables
\begin{landscape}
\begin{center}
\begin{deluxetable*}{l l l c}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\setlength{\tabcolsep}{1pt}
\tablecaption{Best-fit Main Sequence Evolution
\label{tab:best_fits}}
\tablehead{
\colhead{Data} &
\colhead{Best MS Fit} &
\colhead{Best $\log\psi(t,10.5)$ fit} &
\colhead{Number}
}
\startdata
``Mixed'' (preferred fit) & $\log\psi(M_*,t) = \left(0.84 \pm 0.02 - 0.026 \pm 0.003 \times t\right) \log M_* \nonumber - \left(6.51 \pm 0.24 - 0.11 \pm 0.03 \times t\right)$ & $\log\psi(10.5,t) = (-0.16 \pm 0.02)\,t + (2.28 \pm 0.20)$ & 49 \\
``Mixed'' w/o $C_R$ & $\log\psi(M_*,t) = \left(0.90 \pm 0.05 - 0.037 \pm 0.006 \times t\right) \log M_* - \left(6.84 \pm 0.51 - 0.19 \pm 0.06 \times t\right)$ & $\log\psi(10.5,t) = (-0.20 \pm 0.02)\,t + (2.65 \pm 0.20)$ & 151 \\
``Mixed'' w/ high-$z$ obs & $\log\psi(M_*,t) = \left(0.80 \pm 0.02 - 0.022 \pm 0.003 \times t\right) \log M_* - \left(6.09 \pm 0.23 - 0.07 \pm 0.03 \times t\right)$ & $\log\psi(10.5,t) = (-0.16 \pm 0.02)\,t + (2.30 \pm 0.20)$ & 159 \\
``Mixed'' w/ high-$z$ obs w/o $C_R$ & $\log\psi(M_*,t) = \left(0.96 \pm 0.05 - 0.045 \pm 0.006 \times t\right) \log M_* - \left(7.41 \pm 0.48 - 0.27 \pm 0.06 \times t\right)$ & $\log\psi(10.5,t) = (-0.20 \pm 0.02)\,t + (2.64 \pm 0.20)$ & 167 \\
All & $\log\psi(M_*,t) = \left(0.89 \pm 0.02 - 0.033 \pm 0.002 \times t\right) \log M_* - \left(7.08 \pm 0.16 - 0.18 \pm 0.03 \times t\right)$ & $\log\psi(10.5,t) = (-0.16 \pm 0.02)\,t + (2.31 \pm 0.20)$ & 7 \\
All w/o $C_R$ & $\log\psi(M_*,t) = \left(0.95 \pm 0.04 - 0.042 \pm 0.005 \times t\right) \log M_* - \left(7.38 \pm 0.43 - 0.25 \pm 0.06 \times t\right)$ & $\log\psi(10.5,t) = (-0.19 \pm 0.02)\,t + (2.56 \pm 0.20)$ & 127 \\
All w/ high-$z$ obs & $\log\psi(M_*,t) = \left(0.85 \pm 0.01 - 0.027 \pm 0.002 \times t\right) \log M_* - \left(6.68 \pm 0.14 - 0.12 \pm 0.02 \times t\right)$ & $\log\psi(10.5,t) = (-0.16 \pm 0.02)\,t + (2.28 \pm 0.20)$ & 135 \\
All w/ high-$z$ obs w/o $C_R$ & $\log\psi(M_*,t) = \left(1.02 \pm 0.02 - 0.051 \pm 0.003 \times t\right) \log M_* - \left(8.23 \pm 0.21 - 0.35 \pm 0.03 \times t\right)$ & $\log\psi(10.5,t) = (-0.18 \pm 0.02)\,t + (2.48 \pm 0.20)$ & 143 \\
All w/o radio obs & $\log\psi(M_*,t) = \left(0.97 \pm 0.02 - 0.041 \pm 0.004 \times t\right) \log M_* - \left(7.78 \pm 0.20 - 0.27 \pm 0.04 \times t\right)$ & $\log\psi(10.5,t) = (-0.17 \pm 0.02)\,t + (2.36 \pm 0.20)$ & 23 \\
All w/o stacked obs & $\log\psi(M_*,t) = \left(0.96 \pm 0.02 - 0.033 \pm 0.005 \times t\right) \log M_* - \left(7.76 \pm 0.22 - 0.20 \pm 0.05 \times t\right)$ & $\log\psi(10.5,t) = (-0.15 \pm 0.02)\,t + (2.29 \pm 0.20)$ & 31 \\
``Mixed'' w/o radio obs & $\log\psi(M_*,t) = \left(0.94 \pm 0.03 - 0.041 \pm 0.004 \times t\right) \log M_* - \left(7.58 \pm 0.30 - 0.26 \pm 0.04 \times t\right)$ & $\log\psi(10.5,t) = (-0.16 \pm 0.02)\,t + (2.31 \pm 0.20)$ & 59 \\
``Mixed'' w/o stacked obs & $\log\psi(M_*,t) = \left(0.94 \pm 0.02 - 0.033 \pm 0.009 \times t\right) \log M_* - \left(7.66 \pm 0.22 - 0.20 \pm 0.09 \times t\right)$ & $\log\psi(10.5,t) = (-0.14 \pm 0.02)\,t + (2.22 \pm 0.20)$ & 63 \\
``Bluer'' & $\log\psi(M_*,t) = \left(0.79 \pm 0.04 + 0.008 \pm 0.012 \times t\right) \log M_* - \left(5.89 \pm 0.43 + 0.27 \pm 0.12 \times t\right)$ & $\log\psi(10.5,t) = (-0.18 \pm 0.02)\,t + (2.42 \pm 0.20)$ & 75 \\
``Bluer'' w/ high-$z$ obs & $\log\psi(M_*,t) = \left(0.73 \pm 0.02 - 0.027 \pm 0.006 \times t\right) \log M_* - \left(5.42 \pm 0.22 + 0.42 \pm 0.07 \times t\right)$ & $\log\psi(10.5,t) = (-0.13 \pm 0.02)\,t + (2.19 \pm 0.20)$ & 75 \\
UV SFRs & $\log\psi(M_*,t) = \left(0.52 \pm 0.04 + 0.090 \pm 0.012 \times t\right) \log M_* - \left(3.00 \pm 0.43 + 1.10 \pm 0.12 \times t\right)$ & $\log\psi(10.5,t) = (-0.15 \pm 0.02)\,t + (2.38 \pm 0.20)$ & 83 \\
UV+IR/IR SFRs & $\log\psi(M_*,t) = \left(0.99 \pm 0.03 - 0.047 \pm 0.004 \times t\right) \log M_* - \left(8.05 \pm 0.31 - 0.33 \pm 0.05 \times t\right)$ & $\log\psi(10.5,t) = (-0.17 \pm 0.02)\,t + (2.33 \pm 0.20)$ & 97 \\
Radio SFRs & $\log\psi(M_*,t) = \left(0.75 \pm 0.05 - 0.013 \pm 0.007 \times t\right) \log M_* - \left(5.55 \pm 0.53 - 0.03 \pm 0.05 \times t\right)$ & $\log\psi(10.5,t) = (-0.15 \pm 0.02)\,t + (2.25 \pm 0.20)$ & 103 \\
Radio SFRs w/o $C_R$ & $\log\psi(M_*,t) = \left(0.78 \pm 0.04 - 0.017 \pm 0.005 \times t\right) \log M_* - \left(5.38 \pm 0.41 - 0.03 \pm 0.06 \times t\right)$ & $\log\psi(10.5,t) = (-0.21 \pm 0.02)\,t + (2.81 \pm 0.20)$ & 109 \\
Non-sel H$\alpha$ & $\log\psi(M_*,t) = \left(0.11 \pm 0.08 + 0.047 \pm 0.034 \times t\right) \log M_* + \left(0.90 \pm 0.82 - 0.68 \pm 0.37 \times t\right)$ & $\log\psi(10.5,t) = (-0.19 \pm 0.02)\,t + (2.07 \pm 0.20)$ & 113 \\
Non-sel SED & $\log\psi(M_*,t) = (-0.17 \pm 0.15 + 0.061 \pm 0.017 \times t) \log M_* + \left(3.99 \pm 1.62 - 0.79 \pm 0.18 \times t\right)$ & $\log\psi(10.5,t) = (-0.15 \pm 0.02)\,t + (2.20 \pm 0.20)$ & 121
\enddata
\tablecomments{Our best fits to available MS data taken from Table~\ref{tab:fits}. Col. 1: Subset of data that was fit. Col. 2: Best-fit parametrization of the time evolution of the $\log\psi$\,--\,$\log M_*$ relation. Col. 3: Best-fit parametrization of $\log\psi$ over time at $\log M_* = 10.5$. Errors on the slope and normalization from Table~\ref{tab:fits} have bee added in quadrature with $0.2$\,dex and $0.02$\,dex, respectively, in order to better represent intrinsic uncertainties and MS scatter. Col. 4: Numbers corresponding to the relevant row in Table~\ref{tab:fits} that the best fits have been drawn from. All of these fits do not include non-selective data (see \S\,\ref{subsubsec:selection}) unless specifically stated otherwise (e.g., the ``all'' fits does not include non-selective data). To convert these results to a Salpeter (Chabrier) IMF, just add (subtract) 0.21 (0.03) dex from $\log M_*$ and $\log \psi$ and propagate changes accordingly.}
\end{deluxetable*}
\end{center}
\clearpage
\end{landscape}

\newpage

\begin{center}
\begin{deluxetable*}{l l}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\setlength{\tabcolsep}{2pt}
\tablecaption{Acronyms and Shorthand Notation
\label{tab:acronyms}}
\tablehead{
\colhead{Term} &
\colhead{Usage}
}
\startdata
\textbf{TERMINOLOGY} & \textbf{SHORTHAND} \\
Blue Straggles & BS \\
Cosmic Microwave Background & CMB \\
Color-Magnitude Diagram & CMD \\
Elmegreen-Silk (Relation) & ES \\
``Extended'' KS (Relation) & EKS \\
Equivalent Width & EW \\
Extinction: $B - V$ & $E$($B$\,--\,$V$) \\
Extinction: IRX-$\beta$ & $E_\beta$ \\
Extinction: SED-fitted & $E_S$ \\
Horizontal Branch & HB \\
Initial Mass Function & IMF \\
Interstellar Medium & ISM \\
Kennicutt-Schmidt (Relation) & KS \\
$L_{\textrm{IR}}$-to-$L_{\textrm{bol}}$ Ratio & IRX \\
(Ultra) Luminous Infrared Galaxies & (U)LIRGs \\
Lyman-break Galaxies & LBGs \\
``Main Sequence'' & MS \\
Main Sequence: Slope & $\alpha$ \\
Main Sequence: Normalization & $\beta$ \\
Main Sequence Integration & MSI \\
Metallicity & $Z$ \\
Photometric Redshift & Photo-z \\
Polycyclic Aromatic Hydrocarbon & PAH \\
Probability Distribution Function & PDF \\
Radio Spectral Index & $\alpha$ \\
Small Magellanic Cloud & SMC \\
Specific Star Formation Rate & sSFR/$\phi$ \\
Spectral Energy Distribution & SED \\
Spectroscopic Redshift & Spec-z \\
Star Formation History & SFH \\
SFH: Constant & C(-SFH) \\
SFH: Delayed-$\tau$ & DT(-SFH) \\
SFH: Exponentially Declining & D(-SFH) \\
SFH: Exponentially Declining with Random Bursts & DRB(-SFH) \\
SFH: Exponentially Rising & R(-SFH) \\
SFH: Linearly Rising & RL(-SFH) \\
SFH: Power-law Rising & RP(-SFH) \\
Star Formation Rate & SFR/$\psi$ \\
Star Forming (Galaxy) & SF(G) \\
SFG selection: $B - z$ vs. $z - K$ & $sBzK$ \\
SFG selection: $U - v$ vs. $v - J$ & $UVJ$ \\
SFG Selection: $\textrm{NUV} - r$ vs. $r - J$ & $\textrm{NUV}rJ$ \\
Stellar Mass & $M_*$ \\
Stellar Population Synthesis & SPS \\
Thermally Pulsating Asymptotic Giant Branch & TP-AGB \\
\\
\textbf{SURVEYS} & \textbf{ACRONYM} \\
All-Wavelength Extended Groth Strip International Survey & AEGIS \\
Cosmic Evolution Survey & COSMOS \\
Deep Evolutionary Exploratory Probe 2 & DEEP2 \\
Great Observatories Origins Deep Survey (North/South) & GOODS(-N/S) \\
GOODS Multiwavelength Southern Infrared Catalog & GOODS-MUSIC \\
Great Observatories All-Sky LIRG Survey & GOALS \\
High Redshift Emission Line Survey & HiZELS \\
NOAO Deep Wife-Field Survey & NDWFS \\
NEWFIRM Medium-Band Survey & NMBS \\
Palomar Observatory Wide Infrared (Survey) & POWIR \\
Prism Multi-Object Survey & PRIMUS \\
SIRTF Wide-Area Infrared Extragalactic Survey & SWIRE \\
Sloan Digital Sky Survey & SDSS \\
Spitzer Large Area Survey with HSC & SPLASH \\
Submillimetre Common-User Bolometer Array & SCUBA \\
Ultra-Deep Survey & UDS \\
UKIRT Infrared Deep Sky Survey & UKDISS \\
Wilkinson Microwave Anisotropy Probe & WMAP
\enddata
\tablecomments{A list of acronyms used throughout the paper. Organized in alphabetical order and separated by terms and surveys.}
\end{deluxetable*}
